Displacement exponent for loop-erased random walk on the Sierpi\'nski gasket

We prove that loop-erased random walks on finite pre-Sierpinski gaskets can be extended to the infinite pre-Sierpinski gasket by virtue of the `erasing-larger-loops-first' method, and obtain the asymptotic behavior of the walk as the number of steps increases, in particular, the displacement exponent and a law of the iterated logarithm.

==> Fig1.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 42.8000, 20.2400)(  1.9500,-22.7200)
% POLYGON 2 0 3 0 Black White
% 4 2168 2042 1218 2042 1693 1219 2168 2042
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2168 2042}%
\special{pa 1218 2042}%
\special{pa 1694 1220}%
\special{pa 2168 2042}%
\special{pa 1218 2042}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 241 2038 479 1627 718 2038 241 2038
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 242 2038}%
\special{pa 480 1628}%
\special{pa 718 2038}%
\special{pa 242 2038}%
\special{pa 480 1628}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1693 2042 1931 1629 2169 2042 1693 2042
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1694 2042}%
\special{pa 1932 1630}%
\special{pa 2170 2042}%
\special{pa 1694 2042}%
\special{pa 1932 1630}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1693 2042 1931 1629 2169 2042 1693 2042
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1694 2042}%
\special{pa 1932 1630}%
\special{pa 2170 2042}%
\special{pa 1694 2042}%
\special{pa 1932 1630}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1693 2042 1931 1629 2169 2042 1693 2042
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1694 2042}%
\special{pa 1932 1630}%
\special{pa 2170 2042}%
\special{pa 1694 2042}%
\special{pa 1932 1630}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1693 2042 1931 1629 2169 2042 1693 2042
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1694 2042}%
\special{pa 1932 1630}%
\special{pa 2170 2042}%
\special{pa 1694 2042}%
\special{pa 1932 1630}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1218 2042 1455 1629 1694 2042 1218 2042
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1218 2042}%
\special{pa 1456 1630}%
\special{pa 1694 2042}%
\special{pa 1218 2042}%
\special{pa 1456 1630}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1218 2042 1455 1629 1694 2042 1218 2042
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1218 2042}%
\special{pa 1456 1630}%
\special{pa 1694 2042}%
\special{pa 1218 2042}%
\special{pa 1456 1630}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1218 2042 1455 1629 1694 2042 1218 2042
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1218 2042}%
\special{pa 1456 1630}%
\special{pa 1694 2042}%
\special{pa 1218 2042}%
\special{pa 1456 1630}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1218 2042 1455 1629 1694 2042 1218 2042
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1218 2042}%
\special{pa 1456 1630}%
\special{pa 1694 2042}%
\special{pa 1218 2042}%
\special{pa 1456 1630}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1455 1629 1693 1218 1931 1629 1455 1629
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1456 1630}%
\special{pa 1694 1218}%
\special{pa 1932 1630}%
\special{pa 1456 1630}%
\special{pa 1694 1218}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2156 2049 2156 2088 1 0 0 0
% $b_1$
\put(21.5600,-20.8800){\makebox(0,0)[lt]{$b_1$}}%
% STR 2 0 3 0 Black White
% 4 1452 1590 1452 1629 3 0 0 0
% $a_0$
\put(14.5200,-16.2900){\makebox(0,0)[rb]{$a_0$}}%
% STR 2 0 3 0 Black White
% 4 1650 1175 1650 1215 2 0 0 0
% $a_1$
\put(16.5000,-12.1500){\makebox(0,0)[lb]{$a_1$}}%
% STR 2 0 3 0 Black White
% 4 1693 2105 1693 2145 5 0 0 0
% $b_0$
\put(16.9300,-21.4500){\makebox(0,0){$b_0$}}%
% STR 2 0 3 0 Black White
% 4 1171 2049 1171 2088 1 0 0 0
% $O$
\put(11.7100,-20.8800){\makebox(0,0)[lt]{$O$}}%
% STR 2 0 3 0 Black White
% 4 195 2045 195 2085 1 0 0 0
% $O$
\put(1.9500,-20.8500){\makebox(0,0)[lt]{$O$}}%
% STR 2 0 3 0 Black White
% 4 743 2108 743 2147 5 0 0 0
% $b_0$
\put(7.4300,-21.4700){\makebox(0,0){$b_0$}}%
% STR 2 0 3 0 Black White
% 4 557 1574 557 1614 3 0 0 0
% $a_0$
\put(5.5700,-16.1400){\makebox(0,0)[rb]{$a_0$}}%
% STR 2 0 3 0 Black White
% 4 1693 2247 1693 2337 5 0 0 0
% $F'_1$
\put(16.9300,-23.3700){\makebox(0,0){$F'_1$}}%
% POLYGON 2 0 3 0 Black White
% 4 3526 2042 2576 2042 3050 1219 3526 2042
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3526 2042}%
\special{pa 2576 2042}%
\special{pa 3050 1220}%
\special{pa 3526 2042}%
\special{pa 2576 2042}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3050 2042 3288 1629 3526 2042 3050 2042
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3050 2042}%
\special{pa 3288 1630}%
\special{pa 3526 2042}%
\special{pa 3050 2042}%
\special{pa 3288 1630}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3050 2042 3288 1629 3526 2042 3050 2042
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3050 2042}%
\special{pa 3288 1630}%
\special{pa 3526 2042}%
\special{pa 3050 2042}%
\special{pa 3288 1630}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3050 2042 3288 1629 3526 2042 3050 2042
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3050 2042}%
\special{pa 3288 1630}%
\special{pa 3526 2042}%
\special{pa 3050 2042}%
\special{pa 3288 1630}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3050 2042 3288 1629 3526 2042 3050 2042
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3050 2042}%
\special{pa 3288 1630}%
\special{pa 3526 2042}%
\special{pa 3050 2042}%
\special{pa 3288 1630}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2576 2042 2813 1629 3051 2042 2576 2042
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2576 2042}%
\special{pa 2814 1630}%
\special{pa 3052 2042}%
\special{pa 2576 2042}%
\special{pa 2814 1630}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2576 2042 2813 1629 3051 2042 2576 2042
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2576 2042}%
\special{pa 2814 1630}%
\special{pa 3052 2042}%
\special{pa 2576 2042}%
\special{pa 2814 1630}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2576 2042 2813 1629 3051 2042 2576 2042
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2576 2042}%
\special{pa 2814 1630}%
\special{pa 3052 2042}%
\special{pa 2576 2042}%
\special{pa 2814 1630}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2576 2042 2813 1629 3051 2042 2576 2042
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2576 2042}%
\special{pa 2814 1630}%
\special{pa 3052 2042}%
\special{pa 2576 2042}%
\special{pa 2814 1630}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2813 1629 3050 1218 3288 1629 2813 1629
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2814 1630}%
\special{pa 3050 1218}%
\special{pa 3288 1630}%
\special{pa 2814 1630}%
\special{pa 3050 1218}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3494 2049 3494 2088 1 0 0 0
% $b_1$
\put(34.9400,-20.8800){\makebox(0,0)[lt]{$b_1$}}%
% STR 2 0 3 0 Black White
% 4 2809 1590 2809 1629 3 0 0 0
% $a_0$
\put(28.0900,-16.2900){\makebox(0,0)[rb]{$a_0$}}%
% STR 2 0 3 0 Black White
% 4 2926 1170 2926 1210 2 0 0 0
% $a_1$
\put(29.2600,-12.1000){\makebox(0,0)[lb]{$a_1$}}%
% STR 2 0 3 0 Black White
% 4 3065 2105 3065 2145 5 0 0 0
% $b_0$
\put(30.6500,-21.4500){\makebox(0,0){$b_0$}}%
% STR 2 0 3 0 Black White
% 4 2528 2049 2528 2088 1 0 0 0
% $O$
\put(25.2800,-20.8800){\makebox(0,0)[lt]{$O$}}%
% STR 2 0 3 0 Black White
% 4 3528 2247 3528 2337 5 0 0 0
% $F'_2$
\put(35.2800,-23.3700){\makebox(0,0){$F'_2$}}%
% POLYGON 2 0 3 0 Black White
% 4 4475 2040 3525 2040 3999 1216 4475 2040
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4476 2040}%
\special{pa 3526 2040}%
\special{pa 4000 1216}%
\special{pa 4476 2040}%
\special{pa 3526 2040}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3999 2040 4238 1628 4475 2040 3999 2040
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 2040}%
\special{pa 4238 1628}%
\special{pa 4476 2040}%
\special{pa 4000 2040}%
\special{pa 4238 1628}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3999 2040 4238 1628 4475 2040 3999 2040
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 2040}%
\special{pa 4238 1628}%
\special{pa 4476 2040}%
\special{pa 4000 2040}%
\special{pa 4238 1628}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3999 2040 4238 1628 4475 2040 3999 2040
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 2040}%
\special{pa 4238 1628}%
\special{pa 4476 2040}%
\special{pa 4000 2040}%
\special{pa 4238 1628}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3999 2040 4238 1628 4475 2040 3999 2040
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 2040}%
\special{pa 4238 1628}%
\special{pa 4476 2040}%
\special{pa 4000 2040}%
\special{pa 4238 1628}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3525 2040 3762 1628 4000 2040 3525 2040
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3526 2040}%
\special{pa 3762 1628}%
\special{pa 4000 2040}%
\special{pa 3526 2040}%
\special{pa 3762 1628}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3525 2040 3762 1628 4000 2040 3525 2040
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3526 2040}%
\special{pa 3762 1628}%
\special{pa 4000 2040}%
\special{pa 3526 2040}%
\special{pa 3762 1628}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3525 2040 3762 1628 4000 2040 3525 2040
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3526 2040}%
\special{pa 3762 1628}%
\special{pa 4000 2040}%
\special{pa 3526 2040}%
\special{pa 3762 1628}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3525 2040 3762 1628 4000 2040 3525 2040
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3526 2040}%
\special{pa 3762 1628}%
\special{pa 4000 2040}%
\special{pa 3526 2040}%
\special{pa 3762 1628}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3762 1628 3999 1216 4238 1628 3762 1628
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3762 1628}%
\special{pa 4000 1216}%
\special{pa 4238 1628}%
\special{pa 3762 1628}%
\special{pa 4000 1216}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4463 2046 4463 2087 1 0 0 0
% $b_2$
\put(44.6300,-20.8700){\makebox(0,0)[lt]{$b_2$}}%
% POLYGON 2 0 3 0 Black White
% 4 3999 1216 3049 1216 3525 394 3999 1216
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 1216}%
\special{pa 3050 1216}%
\special{pa 3526 394}%
\special{pa 4000 1216}%
\special{pa 3050 1216}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3049 1216 3287 804 3525 1216 3049 1216
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3050 1216}%
\special{pa 3288 804}%
\special{pa 3526 1216}%
\special{pa 3050 1216}%
\special{pa 3288 804}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3524 1216 3762 804 3999 1216 3524 1216
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3524 1216}%
\special{pa 3762 804}%
\special{pa 4000 1216}%
\special{pa 3524 1216}%
\special{pa 3762 804}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3286 803 3525 390 3762 803 3286 803
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3286 804}%
\special{pa 3526 390}%
\special{pa 3762 804}%
\special{pa 3286 804}%
\special{pa 3526 390}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3443 338 3443 378 2 0 0 0
% $a_2$
\put(34.4300,-3.7800){\makebox(0,0)[lb]{$a_2$}}%
% STR 2 0 3 0 Black White
% 4 476 2246 476 2336 5 0 0 0
% $F'_0$
\put(4.7600,-23.3600){\makebox(0,0){$F'_0$}}%
\end{picture}%


==> Fig2.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 43.9500, 22.9500)(  0.7500,-26.4000)
% POLYGON 2 0 3 0 Black White
% 4 2760 2375 2268 2375 2513 1949 2760 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2760 2376}%
\special{pa 2268 2376}%
\special{pa 2514 1950}%
\special{pa 2760 2376}%
\special{pa 2268 2376}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2513 2375 2637 2160 2760 2375 2513 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2514 2376}%
\special{pa 2638 2160}%
\special{pa 2760 2376}%
\special{pa 2514 2376}%
\special{pa 2638 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2513 2375 2637 2160 2760 2375 2513 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2514 2376}%
\special{pa 2638 2160}%
\special{pa 2760 2376}%
\special{pa 2514 2376}%
\special{pa 2638 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2513 2375 2637 2160 2760 2375 2513 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2514 2376}%
\special{pa 2638 2160}%
\special{pa 2760 2376}%
\special{pa 2514 2376}%
\special{pa 2638 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2513 2375 2637 2160 2760 2375 2513 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2514 2376}%
\special{pa 2638 2160}%
\special{pa 2760 2376}%
\special{pa 2514 2376}%
\special{pa 2638 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2268 2375 2392 2160 2514 2375 2268 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2268 2376}%
\special{pa 2392 2160}%
\special{pa 2514 2376}%
\special{pa 2268 2376}%
\special{pa 2392 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2268 2375 2392 2160 2514 2375 2268 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2268 2376}%
\special{pa 2392 2160}%
\special{pa 2514 2376}%
\special{pa 2268 2376}%
\special{pa 2392 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2268 2375 2392 2160 2514 2375 2268 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2268 2376}%
\special{pa 2392 2160}%
\special{pa 2514 2376}%
\special{pa 2268 2376}%
\special{pa 2392 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2268 2375 2392 2160 2514 2375 2268 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2268 2376}%
\special{pa 2392 2160}%
\special{pa 2514 2376}%
\special{pa 2268 2376}%
\special{pa 2392 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2392 2160 2513 1948 2637 2160 2392 2160
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2392 2160}%
\special{pa 2514 1948}%
\special{pa 2638 2160}%
\special{pa 2392 2160}%
\special{pa 2514 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3250 2375 2759 2375 3004 1948 3250 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3250 2376}%
\special{pa 2760 2376}%
\special{pa 3004 1948}%
\special{pa 3250 2376}%
\special{pa 2760 2376}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3004 2375 3128 2161 3250 2375 3004 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3004 2376}%
\special{pa 3128 2162}%
\special{pa 3250 2376}%
\special{pa 3004 2376}%
\special{pa 3128 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3004 2375 3128 2161 3250 2375 3004 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3004 2376}%
\special{pa 3128 2162}%
\special{pa 3250 2376}%
\special{pa 3004 2376}%
\special{pa 3128 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3004 2375 3128 2161 3250 2375 3004 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3004 2376}%
\special{pa 3128 2162}%
\special{pa 3250 2376}%
\special{pa 3004 2376}%
\special{pa 3128 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3004 2375 3128 2161 3250 2375 3004 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3004 2376}%
\special{pa 3128 2162}%
\special{pa 3250 2376}%
\special{pa 3004 2376}%
\special{pa 3128 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2759 2375 2882 2161 3005 2375 2759 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2760 2376}%
\special{pa 2882 2162}%
\special{pa 3006 2376}%
\special{pa 2760 2376}%
\special{pa 2882 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2759 2375 2882 2161 3005 2375 2759 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2760 2376}%
\special{pa 2882 2162}%
\special{pa 3006 2376}%
\special{pa 2760 2376}%
\special{pa 2882 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2759 2375 2882 2161 3005 2375 2759 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2760 2376}%
\special{pa 2882 2162}%
\special{pa 3006 2376}%
\special{pa 2760 2376}%
\special{pa 2882 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2759 2375 2882 2161 3005 2375 2759 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2760 2376}%
\special{pa 2882 2162}%
\special{pa 3006 2376}%
\special{pa 2760 2376}%
\special{pa 2882 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2882 2161 3004 1948 3128 2161 2882 2161
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2882 2162}%
\special{pa 3004 1948}%
\special{pa 3128 2162}%
\special{pa 2882 2162}%
\special{pa 3004 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3004 1948 2513 1948 2759 1523 3004 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3004 1948}%
\special{pa 2514 1948}%
\special{pa 2760 1524}%
\special{pa 3004 1948}%
\special{pa 2514 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2513 1948 2636 1735 2759 1948 2513 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2514 1948}%
\special{pa 2636 1736}%
\special{pa 2760 1948}%
\special{pa 2514 1948}%
\special{pa 2636 1736}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2759 1948 2882 1735 3004 1948 2759 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2760 1948}%
\special{pa 2882 1736}%
\special{pa 3004 1948}%
\special{pa 2760 1948}%
\special{pa 2882 1736}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2635 1735 2759 1521 2882 1735 2635 1735
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2636 1736}%
\special{pa 2760 1522}%
\special{pa 2882 1736}%
\special{pa 2636 1736}%
\special{pa 2760 1522}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3741 2375 3250 2375 3494 1949 3741 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3742 2376}%
\special{pa 3250 2376}%
\special{pa 3494 1950}%
\special{pa 3742 2376}%
\special{pa 3250 2376}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3494 2375 3618 2160 3741 2375 3494 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3494 2376}%
\special{pa 3618 2160}%
\special{pa 3742 2376}%
\special{pa 3494 2376}%
\special{pa 3618 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3494 2375 3618 2160 3741 2375 3494 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3494 2376}%
\special{pa 3618 2160}%
\special{pa 3742 2376}%
\special{pa 3494 2376}%
\special{pa 3618 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3494 2375 3618 2160 3741 2375 3494 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3494 2376}%
\special{pa 3618 2160}%
\special{pa 3742 2376}%
\special{pa 3494 2376}%
\special{pa 3618 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3494 2375 3618 2160 3741 2375 3494 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3494 2376}%
\special{pa 3618 2160}%
\special{pa 3742 2376}%
\special{pa 3494 2376}%
\special{pa 3618 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3250 2375 3372 2160 3495 2375 3250 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3250 2376}%
\special{pa 3372 2160}%
\special{pa 3496 2376}%
\special{pa 3250 2376}%
\special{pa 3372 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3250 2375 3372 2160 3495 2375 3250 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3250 2376}%
\special{pa 3372 2160}%
\special{pa 3496 2376}%
\special{pa 3250 2376}%
\special{pa 3372 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3250 2375 3372 2160 3495 2375 3250 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3250 2376}%
\special{pa 3372 2160}%
\special{pa 3496 2376}%
\special{pa 3250 2376}%
\special{pa 3372 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3250 2375 3372 2160 3495 2375 3250 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3250 2376}%
\special{pa 3372 2160}%
\special{pa 3496 2376}%
\special{pa 3250 2376}%
\special{pa 3372 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3372 2160 3494 1948 3618 2160 3372 2160
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3372 2160}%
\special{pa 3494 1948}%
\special{pa 3618 2160}%
\special{pa 3372 2160}%
\special{pa 3494 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 4232 2375 3740 2375 3985 1948 4232 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4232 2376}%
\special{pa 3740 2376}%
\special{pa 3986 1948}%
\special{pa 4232 2376}%
\special{pa 3740 2376}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3985 2375 4108 2161 4232 2375 3985 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3986 2376}%
\special{pa 4108 2162}%
\special{pa 4232 2376}%
\special{pa 3986 2376}%
\special{pa 4108 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3985 2375 4108 2161 4232 2375 3985 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3986 2376}%
\special{pa 4108 2162}%
\special{pa 4232 2376}%
\special{pa 3986 2376}%
\special{pa 4108 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3985 2375 4108 2161 4232 2375 3985 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3986 2376}%
\special{pa 4108 2162}%
\special{pa 4232 2376}%
\special{pa 3986 2376}%
\special{pa 4108 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3985 2375 4108 2161 4232 2375 3985 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3986 2376}%
\special{pa 4108 2162}%
\special{pa 4232 2376}%
\special{pa 3986 2376}%
\special{pa 4108 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3740 2375 3863 2161 3986 2375 3740 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3740 2376}%
\special{pa 3864 2162}%
\special{pa 3986 2376}%
\special{pa 3740 2376}%
\special{pa 3864 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3740 2375 3863 2161 3986 2375 3740 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3740 2376}%
\special{pa 3864 2162}%
\special{pa 3986 2376}%
\special{pa 3740 2376}%
\special{pa 3864 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3740 2375 3863 2161 3986 2375 3740 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3740 2376}%
\special{pa 3864 2162}%
\special{pa 3986 2376}%
\special{pa 3740 2376}%
\special{pa 3864 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3740 2375 3863 2161 3986 2375 3740 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3740 2376}%
\special{pa 3864 2162}%
\special{pa 3986 2376}%
\special{pa 3740 2376}%
\special{pa 3864 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3863 2161 3985 1948 4108 2161 3863 2161
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3864 2162}%
\special{pa 3986 1948}%
\special{pa 4108 2162}%
\special{pa 3864 2162}%
\special{pa 3986 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3985 1948 3494 1948 3740 1523 3985 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3986 1948}%
\special{pa 3494 1948}%
\special{pa 3740 1524}%
\special{pa 3986 1948}%
\special{pa 3494 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3494 1948 3617 1735 3740 1948 3494 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3494 1948}%
\special{pa 3618 1736}%
\special{pa 3740 1948}%
\special{pa 3494 1948}%
\special{pa 3618 1736}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3740 1948 3863 1735 3985 1948 3740 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3740 1948}%
\special{pa 3864 1736}%
\special{pa 3986 1948}%
\special{pa 3740 1948}%
\special{pa 3864 1736}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3616 1735 3740 1521 3863 1735 3616 1735
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3616 1736}%
\special{pa 3740 1522}%
\special{pa 3864 1736}%
\special{pa 3616 1736}%
\special{pa 3740 1522}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3249 1521 2757 1521 3002 1095 3249 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3250 1522}%
\special{pa 2758 1522}%
\special{pa 3002 1096}%
\special{pa 3250 1522}%
\special{pa 2758 1522}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3002 1521 3125 1306 3249 1521 3002 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3002 1522}%
\special{pa 3126 1306}%
\special{pa 3250 1522}%
\special{pa 3002 1522}%
\special{pa 3126 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3002 1521 3125 1306 3249 1521 3002 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3002 1522}%
\special{pa 3126 1306}%
\special{pa 3250 1522}%
\special{pa 3002 1522}%
\special{pa 3126 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3002 1521 3125 1306 3249 1521 3002 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3002 1522}%
\special{pa 3126 1306}%
\special{pa 3250 1522}%
\special{pa 3002 1522}%
\special{pa 3126 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3002 1521 3125 1306 3249 1521 3002 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3002 1522}%
\special{pa 3126 1306}%
\special{pa 3250 1522}%
\special{pa 3002 1522}%
\special{pa 3126 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2757 1521 2879 1306 3003 1521 2757 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2758 1522}%
\special{pa 2880 1306}%
\special{pa 3004 1522}%
\special{pa 2758 1522}%
\special{pa 2880 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2757 1521 2879 1306 3003 1521 2757 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2758 1522}%
\special{pa 2880 1306}%
\special{pa 3004 1522}%
\special{pa 2758 1522}%
\special{pa 2880 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2757 1521 2879 1306 3003 1521 2757 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2758 1522}%
\special{pa 2880 1306}%
\special{pa 3004 1522}%
\special{pa 2758 1522}%
\special{pa 2880 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2757 1521 2879 1306 3003 1521 2757 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2758 1522}%
\special{pa 2880 1306}%
\special{pa 3004 1522}%
\special{pa 2758 1522}%
\special{pa 2880 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2879 1306 3002 1094 3125 1306 2879 1306
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2880 1306}%
\special{pa 3002 1094}%
\special{pa 3126 1306}%
\special{pa 2880 1306}%
\special{pa 3002 1094}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3739 1521 3248 1521 3492 1094 3739 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3740 1522}%
\special{pa 3248 1522}%
\special{pa 3492 1094}%
\special{pa 3740 1522}%
\special{pa 3248 1522}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3492 1521 3616 1307 3739 1521 3492 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3492 1522}%
\special{pa 3616 1308}%
\special{pa 3740 1522}%
\special{pa 3492 1522}%
\special{pa 3616 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3492 1521 3616 1307 3739 1521 3492 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3492 1522}%
\special{pa 3616 1308}%
\special{pa 3740 1522}%
\special{pa 3492 1522}%
\special{pa 3616 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3492 1521 3616 1307 3739 1521 3492 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3492 1522}%
\special{pa 3616 1308}%
\special{pa 3740 1522}%
\special{pa 3492 1522}%
\special{pa 3616 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3492 1521 3616 1307 3739 1521 3492 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3492 1522}%
\special{pa 3616 1308}%
\special{pa 3740 1522}%
\special{pa 3492 1522}%
\special{pa 3616 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3248 1521 3370 1307 3493 1521 3248 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3248 1522}%
\special{pa 3370 1308}%
\special{pa 3494 1522}%
\special{pa 3248 1522}%
\special{pa 3370 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3248 1521 3370 1307 3493 1521 3248 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3248 1522}%
\special{pa 3370 1308}%
\special{pa 3494 1522}%
\special{pa 3248 1522}%
\special{pa 3370 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3248 1521 3370 1307 3493 1521 3248 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3248 1522}%
\special{pa 3370 1308}%
\special{pa 3494 1522}%
\special{pa 3248 1522}%
\special{pa 3370 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3248 1521 3370 1307 3493 1521 3248 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3248 1522}%
\special{pa 3370 1308}%
\special{pa 3494 1522}%
\special{pa 3248 1522}%
\special{pa 3370 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3370 1307 3492 1094 3616 1307 3370 1307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3370 1308}%
\special{pa 3492 1094}%
\special{pa 3616 1308}%
\special{pa 3370 1308}%
\special{pa 3492 1094}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3492 1094 3002 1094 3248 669 3492 1094
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3492 1094}%
\special{pa 3002 1094}%
\special{pa 3248 670}%
\special{pa 3492 1094}%
\special{pa 3002 1094}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3002 1094 3124 881 3248 1094 3002 1094
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3002 1094}%
\special{pa 3124 882}%
\special{pa 3248 1094}%
\special{pa 3002 1094}%
\special{pa 3124 882}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3248 1094 3370 881 3492 1094 3248 1094
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3248 1094}%
\special{pa 3370 882}%
\special{pa 3492 1094}%
\special{pa 3248 1094}%
\special{pa 3370 882}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3124 880 3248 666 3370 880 3124 880
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3124 880}%
\special{pa 3248 666}%
\special{pa 3370 880}%
\special{pa 3124 880}%
\special{pa 3248 666}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 798 2375 307 2375 552 1949 798 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 798 2376}%
\special{pa 308 2376}%
\special{pa 552 1950}%
\special{pa 798 2376}%
\special{pa 308 2376}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 552 2375 676 2160 798 2375 552 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 552 2376}%
\special{pa 676 2160}%
\special{pa 798 2376}%
\special{pa 552 2376}%
\special{pa 676 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 552 2375 676 2160 798 2375 552 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 552 2376}%
\special{pa 676 2160}%
\special{pa 798 2376}%
\special{pa 552 2376}%
\special{pa 676 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 552 2375 676 2160 798 2375 552 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 552 2376}%
\special{pa 676 2160}%
\special{pa 798 2376}%
\special{pa 552 2376}%
\special{pa 676 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 552 2375 676 2160 798 2375 552 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 552 2376}%
\special{pa 676 2160}%
\special{pa 798 2376}%
\special{pa 552 2376}%
\special{pa 676 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 307 2375 430 2160 552 2375 307 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 308 2376}%
\special{pa 430 2160}%
\special{pa 552 2376}%
\special{pa 308 2376}%
\special{pa 430 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 307 2375 430 2160 552 2375 307 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 308 2376}%
\special{pa 430 2160}%
\special{pa 552 2376}%
\special{pa 308 2376}%
\special{pa 430 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 307 2375 430 2160 552 2375 307 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 308 2376}%
\special{pa 430 2160}%
\special{pa 552 2376}%
\special{pa 308 2376}%
\special{pa 430 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 307 2375 430 2160 552 2375 307 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 308 2376}%
\special{pa 430 2160}%
\special{pa 552 2376}%
\special{pa 308 2376}%
\special{pa 430 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 430 2160 552 1948 676 2160 430 2160
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 430 2160}%
\special{pa 552 1948}%
\special{pa 676 2160}%
\special{pa 430 2160}%
\special{pa 552 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1290 2375 798 2375 1043 1948 1290 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1290 2376}%
\special{pa 798 2376}%
\special{pa 1044 1948}%
\special{pa 1290 2376}%
\special{pa 798 2376}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1043 2375 1166 2161 1290 2375 1043 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1044 2376}%
\special{pa 1166 2162}%
\special{pa 1290 2376}%
\special{pa 1044 2376}%
\special{pa 1166 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1043 2375 1166 2161 1290 2375 1043 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1044 2376}%
\special{pa 1166 2162}%
\special{pa 1290 2376}%
\special{pa 1044 2376}%
\special{pa 1166 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1043 2375 1166 2161 1290 2375 1043 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1044 2376}%
\special{pa 1166 2162}%
\special{pa 1290 2376}%
\special{pa 1044 2376}%
\special{pa 1166 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1043 2375 1166 2161 1290 2375 1043 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1044 2376}%
\special{pa 1166 2162}%
\special{pa 1290 2376}%
\special{pa 1044 2376}%
\special{pa 1166 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 798 2375 921 2161 1044 2375 798 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 798 2376}%
\special{pa 922 2162}%
\special{pa 1044 2376}%
\special{pa 798 2376}%
\special{pa 922 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 798 2375 921 2161 1044 2375 798 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 798 2376}%
\special{pa 922 2162}%
\special{pa 1044 2376}%
\special{pa 798 2376}%
\special{pa 922 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 798 2375 921 2161 1044 2375 798 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 798 2376}%
\special{pa 922 2162}%
\special{pa 1044 2376}%
\special{pa 798 2376}%
\special{pa 922 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 798 2375 921 2161 1044 2375 798 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 798 2376}%
\special{pa 922 2162}%
\special{pa 1044 2376}%
\special{pa 798 2376}%
\special{pa 922 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 921 2161 1043 1948 1166 2161 921 2161
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 922 2162}%
\special{pa 1044 1948}%
\special{pa 1166 2162}%
\special{pa 922 2162}%
\special{pa 1044 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1043 1948 552 1948 798 1523 1043 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1044 1948}%
\special{pa 552 1948}%
\special{pa 798 1524}%
\special{pa 1044 1948}%
\special{pa 552 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 552 1948 675 1735 798 1948 552 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 552 1948}%
\special{pa 676 1736}%
\special{pa 798 1948}%
\special{pa 552 1948}%
\special{pa 676 1736}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 798 1948 921 1735 1043 1948 798 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 798 1948}%
\special{pa 922 1736}%
\special{pa 1044 1948}%
\special{pa 798 1948}%
\special{pa 922 1736}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 674 1735 798 1521 921 1735 674 1735
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 674 1736}%
\special{pa 798 1522}%
\special{pa 922 1736}%
\special{pa 674 1736}%
\special{pa 798 1522}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1779 2375 1288 2375 1533 1949 1779 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1780 2376}%
\special{pa 1288 2376}%
\special{pa 1534 1950}%
\special{pa 1780 2376}%
\special{pa 1288 2376}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1533 2375 1656 2160 1779 2375 1533 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1534 2376}%
\special{pa 1656 2160}%
\special{pa 1780 2376}%
\special{pa 1534 2376}%
\special{pa 1656 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1533 2375 1656 2160 1779 2375 1533 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1534 2376}%
\special{pa 1656 2160}%
\special{pa 1780 2376}%
\special{pa 1534 2376}%
\special{pa 1656 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1533 2375 1656 2160 1779 2375 1533 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1534 2376}%
\special{pa 1656 2160}%
\special{pa 1780 2376}%
\special{pa 1534 2376}%
\special{pa 1656 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1533 2375 1656 2160 1779 2375 1533 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1534 2376}%
\special{pa 1656 2160}%
\special{pa 1780 2376}%
\special{pa 1534 2376}%
\special{pa 1656 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1288 2375 1410 2160 1534 2375 1288 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1288 2376}%
\special{pa 1410 2160}%
\special{pa 1534 2376}%
\special{pa 1288 2376}%
\special{pa 1410 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1288 2375 1410 2160 1534 2375 1288 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1288 2376}%
\special{pa 1410 2160}%
\special{pa 1534 2376}%
\special{pa 1288 2376}%
\special{pa 1410 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1288 2375 1410 2160 1534 2375 1288 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1288 2376}%
\special{pa 1410 2160}%
\special{pa 1534 2376}%
\special{pa 1288 2376}%
\special{pa 1410 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1288 2375 1410 2160 1534 2375 1288 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1288 2376}%
\special{pa 1410 2160}%
\special{pa 1534 2376}%
\special{pa 1288 2376}%
\special{pa 1410 2160}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1410 2160 1533 1948 1656 2160 1410 2160
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1410 2160}%
\special{pa 1534 1948}%
\special{pa 1656 2160}%
\special{pa 1410 2160}%
\special{pa 1534 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2270 2375 1778 2375 2023 1948 2270 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2270 2376}%
\special{pa 1778 2376}%
\special{pa 2024 1948}%
\special{pa 2270 2376}%
\special{pa 1778 2376}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2023 2375 2147 2161 2270 2375 2023 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2024 2376}%
\special{pa 2148 2162}%
\special{pa 2270 2376}%
\special{pa 2024 2376}%
\special{pa 2148 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2023 2375 2147 2161 2270 2375 2023 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2024 2376}%
\special{pa 2148 2162}%
\special{pa 2270 2376}%
\special{pa 2024 2376}%
\special{pa 2148 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2023 2375 2147 2161 2270 2375 2023 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2024 2376}%
\special{pa 2148 2162}%
\special{pa 2270 2376}%
\special{pa 2024 2376}%
\special{pa 2148 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2023 2375 2147 2161 2270 2375 2023 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2024 2376}%
\special{pa 2148 2162}%
\special{pa 2270 2376}%
\special{pa 2024 2376}%
\special{pa 2148 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1778 2375 1901 2161 2024 2375 1778 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1778 2376}%
\special{pa 1902 2162}%
\special{pa 2024 2376}%
\special{pa 1778 2376}%
\special{pa 1902 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1778 2375 1901 2161 2024 2375 1778 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1778 2376}%
\special{pa 1902 2162}%
\special{pa 2024 2376}%
\special{pa 1778 2376}%
\special{pa 1902 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1778 2375 1901 2161 2024 2375 1778 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1778 2376}%
\special{pa 1902 2162}%
\special{pa 2024 2376}%
\special{pa 1778 2376}%
\special{pa 1902 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1778 2375 1901 2161 2024 2375 1778 2375
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1778 2376}%
\special{pa 1902 2162}%
\special{pa 2024 2376}%
\special{pa 1778 2376}%
\special{pa 1902 2162}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1901 2161 2023 1948 2147 2161 1901 2161
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1902 2162}%
\special{pa 2024 1948}%
\special{pa 2148 2162}%
\special{pa 1902 2162}%
\special{pa 2024 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2023 1948 1533 1948 1778 1523 2023 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2024 1948}%
\special{pa 1534 1948}%
\special{pa 1778 1524}%
\special{pa 2024 1948}%
\special{pa 1534 1948}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1533 1948 1655 1735 1778 1948 1533 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1534 1948}%
\special{pa 1656 1736}%
\special{pa 1778 1948}%
\special{pa 1534 1948}%
\special{pa 1656 1736}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1778 1948 1901 1735 2023 1948 1778 1948
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1778 1948}%
\special{pa 1902 1736}%
\special{pa 2024 1948}%
\special{pa 1778 1948}%
\special{pa 1902 1736}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1655 1735 1778 1521 1901 1735 1655 1735
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1656 1736}%
\special{pa 1778 1522}%
\special{pa 1902 1736}%
\special{pa 1656 1736}%
\special{pa 1778 1522}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1287 1521 795 1521 1040 1095 1287 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1288 1522}%
\special{pa 796 1522}%
\special{pa 1040 1096}%
\special{pa 1288 1522}%
\special{pa 796 1522}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1040 1521 1164 1306 1287 1521 1040 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1040 1522}%
\special{pa 1164 1306}%
\special{pa 1288 1522}%
\special{pa 1040 1522}%
\special{pa 1164 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1040 1521 1164 1306 1287 1521 1040 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1040 1522}%
\special{pa 1164 1306}%
\special{pa 1288 1522}%
\special{pa 1040 1522}%
\special{pa 1164 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1040 1521 1164 1306 1287 1521 1040 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1040 1522}%
\special{pa 1164 1306}%
\special{pa 1288 1522}%
\special{pa 1040 1522}%
\special{pa 1164 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1040 1521 1164 1306 1287 1521 1040 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1040 1522}%
\special{pa 1164 1306}%
\special{pa 1288 1522}%
\special{pa 1040 1522}%
\special{pa 1164 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 795 1521 919 1306 1041 1521 795 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 796 1522}%
\special{pa 920 1306}%
\special{pa 1042 1522}%
\special{pa 796 1522}%
\special{pa 920 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 795 1521 919 1306 1041 1521 795 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 796 1522}%
\special{pa 920 1306}%
\special{pa 1042 1522}%
\special{pa 796 1522}%
\special{pa 920 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 795 1521 919 1306 1041 1521 795 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 796 1522}%
\special{pa 920 1306}%
\special{pa 1042 1522}%
\special{pa 796 1522}%
\special{pa 920 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 795 1521 919 1306 1041 1521 795 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 796 1522}%
\special{pa 920 1306}%
\special{pa 1042 1522}%
\special{pa 796 1522}%
\special{pa 920 1306}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 919 1306 1040 1094 1164 1306 919 1306
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 920 1306}%
\special{pa 1040 1094}%
\special{pa 1164 1306}%
\special{pa 920 1306}%
\special{pa 1040 1094}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1778 1521 1286 1521 1531 1094 1778 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1778 1522}%
\special{pa 1286 1522}%
\special{pa 1532 1094}%
\special{pa 1778 1522}%
\special{pa 1286 1522}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1531 1521 1655 1307 1778 1521 1531 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1532 1522}%
\special{pa 1656 1308}%
\special{pa 1778 1522}%
\special{pa 1532 1522}%
\special{pa 1656 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1531 1521 1655 1307 1778 1521 1531 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1532 1522}%
\special{pa 1656 1308}%
\special{pa 1778 1522}%
\special{pa 1532 1522}%
\special{pa 1656 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1531 1521 1655 1307 1778 1521 1531 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1532 1522}%
\special{pa 1656 1308}%
\special{pa 1778 1522}%
\special{pa 1532 1522}%
\special{pa 1656 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1531 1521 1655 1307 1778 1521 1531 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1532 1522}%
\special{pa 1656 1308}%
\special{pa 1778 1522}%
\special{pa 1532 1522}%
\special{pa 1656 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1286 1521 1409 1307 1532 1521 1286 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1286 1522}%
\special{pa 1410 1308}%
\special{pa 1532 1522}%
\special{pa 1286 1522}%
\special{pa 1410 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1286 1521 1409 1307 1532 1521 1286 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1286 1522}%
\special{pa 1410 1308}%
\special{pa 1532 1522}%
\special{pa 1286 1522}%
\special{pa 1410 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1286 1521 1409 1307 1532 1521 1286 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1286 1522}%
\special{pa 1410 1308}%
\special{pa 1532 1522}%
\special{pa 1286 1522}%
\special{pa 1410 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1286 1521 1409 1307 1532 1521 1286 1521
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1286 1522}%
\special{pa 1410 1308}%
\special{pa 1532 1522}%
\special{pa 1286 1522}%
\special{pa 1410 1308}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1409 1307 1531 1094 1655 1307 1409 1307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1410 1308}%
\special{pa 1532 1094}%
\special{pa 1656 1308}%
\special{pa 1410 1308}%
\special{pa 1532 1094}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1531 1094 1040 1094 1286 669 1531 1094
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1532 1094}%
\special{pa 1040 1094}%
\special{pa 1286 670}%
\special{pa 1532 1094}%
\special{pa 1040 1094}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1040 1094 1163 881 1286 1094 1040 1094
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1040 1094}%
\special{pa 1164 882}%
\special{pa 1286 1094}%
\special{pa 1040 1094}%
\special{pa 1164 882}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1286 1094 1409 881 1531 1094 1286 1094
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1286 1094}%
\special{pa 1410 882}%
\special{pa 1532 1094}%
\special{pa 1286 1094}%
\special{pa 1410 882}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1163 880 1286 666 1409 880 1163 880
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1164 880}%
\special{pa 1286 666}%
\special{pa 1410 880}%
\special{pa 1164 880}%
\special{pa 1286 666}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 8 4226 2372 4470 2372 319 2372 75 2372 1284 663 1039 663 3245 663 3490 663
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4226 2372}%
\special{pa 4470 2372}%
\special{fp}%
\special{pa 320 2372}%
\special{pa 76 2372}%
\special{fp}%
\special{pa 1284 664}%
\special{pa 1040 664}%
\special{fp}%
\special{pa 3246 664}%
\special{pa 3490 664}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 307 2372 124 2054
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 308 2372}%
\special{pa 124 2054}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1284 663 1100 345
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1284 664}%
\special{pa 1100 346}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4230 2372 4413 2054
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4230 2372}%
\special{pa 4414 2054}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3245 663 3428 345
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3246 664}%
\special{pa 3428 346}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2213 2330 2213 2425 1 0 0 0
% $O$
\put(22.1300,-24.2500){\makebox(0,0)[lt]{$O$}}%
% STR 2 0 3 0 Black White
% 4 1220 2670 1220 2770 2 0 0 0
% $F_0$
\put(12.2000,-27.7000){\makebox(0,0)[lb]{$F_0$}}%
\end{picture}%


==> Fig3.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 66.1000, 36.3700)(  4.6000,-36.5700)
% POLYGON 2 0 3 0 Black White
% 4 3291 3578 3525 3173 3757 3578 3291 3578
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3292 3578}%
\special{pa 3526 3174}%
\special{pa 3758 3578}%
\special{pa 3292 3578}%
\special{pa 3526 3174}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3291 3578 3525 3173 3757 3578 3291 3578
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3292 3578}%
\special{pa 3526 3174}%
\special{pa 3758 3578}%
\special{pa 3292 3578}%
\special{pa 3526 3174}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3291 3578 3525 3173 3757 3578 3291 3578
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3292 3578}%
\special{pa 3526 3174}%
\special{pa 3758 3578}%
\special{pa 3292 3578}%
\special{pa 3526 3174}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2826 3578 3057 3173 3293 3578 2826 3578
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2826 3578}%
\special{pa 3058 3174}%
\special{pa 3294 3578}%
\special{pa 2826 3578}%
\special{pa 3058 3174}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2826 3578 3057 3173 3293 3578 2826 3578
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2826 3578}%
\special{pa 3058 3174}%
\special{pa 3294 3578}%
\special{pa 2826 3578}%
\special{pa 3058 3174}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2826 3578 3057 3173 3293 3578 2826 3578
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2826 3578}%
\special{pa 3058 3174}%
\special{pa 3294 3578}%
\special{pa 2826 3578}%
\special{pa 3058 3174}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2826 3578 3057 3173 3293 3578 2826 3578
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2826 3578}%
\special{pa 3058 3174}%
\special{pa 3294 3578}%
\special{pa 2826 3578}%
\special{pa 3058 3174}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3057 3173 3291 2770 3525 3173 3057 3173
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3058 3174}%
\special{pa 3292 2770}%
\special{pa 3526 3174}%
\special{pa 3058 3174}%
\special{pa 3292 2770}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3745 3585 3745 3623 1 0 0 0
% $b_1$
\put(37.4500,-36.2300){\makebox(0,0)[lt]{$b_1$}}%
% STR 2 0 3 0 Black White
% 4 2990 2661 2990 2700 2 0 0 0
% $a_1$
\put(29.9000,-27.0000){\makebox(0,0)[lb]{$a_1$}}%
% STR 2 0 3 0 Black White
% 4 2780 3585 2780 3623 1 0 0 0
% $O$
\put(27.8000,-36.2300){\makebox(0,0)[lt]{$O$}}%
% POLYGON 2 0 3 0 Black White
% 4 1697 2058 767 2058 1229 1252 1697 2058
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1698 2058}%
\special{pa 768 2058}%
\special{pa 1230 1252}%
\special{pa 1698 2058}%
\special{pa 768 2058}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1229 2058 1463 1654 1697 2058 1229 2058
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1230 2058}%
\special{pa 1464 1654}%
\special{pa 1698 2058}%
\special{pa 1230 2058}%
\special{pa 1464 1654}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1229 2058 1463 1654 1697 2058 1229 2058
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1230 2058}%
\special{pa 1464 1654}%
\special{pa 1698 2058}%
\special{pa 1230 2058}%
\special{pa 1464 1654}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1229 2058 1463 1654 1697 2058 1229 2058
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1230 2058}%
\special{pa 1464 1654}%
\special{pa 1698 2058}%
\special{pa 1230 2058}%
\special{pa 1464 1654}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1229 2058 1463 1654 1697 2058 1229 2058
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1230 2058}%
\special{pa 1464 1654}%
\special{pa 1698 2058}%
\special{pa 1230 2058}%
\special{pa 1464 1654}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 767 2058 997 1654 1231 2058 767 2058
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 768 2058}%
\special{pa 998 1654}%
\special{pa 1232 2058}%
\special{pa 768 2058}%
\special{pa 998 1654}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 767 2058 997 1654 1231 2058 767 2058
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 768 2058}%
\special{pa 998 1654}%
\special{pa 1232 2058}%
\special{pa 768 2058}%
\special{pa 998 1654}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 767 2058 997 1654 1231 2058 767 2058
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 768 2058}%
\special{pa 998 1654}%
\special{pa 1232 2058}%
\special{pa 768 2058}%
\special{pa 998 1654}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 767 2058 997 1654 1231 2058 767 2058
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 768 2058}%
\special{pa 998 1654}%
\special{pa 1232 2058}%
\special{pa 768 2058}%
\special{pa 998 1654}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 997 1654 1229 1250 1463 1654 997 1654
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 998 1654}%
\special{pa 1230 1250}%
\special{pa 1464 1654}%
\special{pa 998 1654}%
\special{pa 1230 1250}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 460 2032 460 2070 1 0 0 0
% $O$
\put(4.6000,-20.7000){\makebox(0,0)[lt]{$O$}}%
% POLYGON 2 0 3 0 Black White
% 4 2627 2056 1697 2056 2161 1250 2627 2056
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2628 2056}%
\special{pa 1698 2056}%
\special{pa 2162 1250}%
\special{pa 2628 2056}%
\special{pa 1698 2056}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2161 2056 2395 1652 2627 2056 2161 2056
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2162 2056}%
\special{pa 2396 1652}%
\special{pa 2628 2056}%
\special{pa 2162 2056}%
\special{pa 2396 1652}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2161 2056 2395 1652 2627 2056 2161 2056
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2162 2056}%
\special{pa 2396 1652}%
\special{pa 2628 2056}%
\special{pa 2162 2056}%
\special{pa 2396 1652}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2161 2056 2395 1652 2627 2056 2161 2056
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2162 2056}%
\special{pa 2396 1652}%
\special{pa 2628 2056}%
\special{pa 2162 2056}%
\special{pa 2396 1652}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2161 2056 2395 1652 2627 2056 2161 2056
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2162 2056}%
\special{pa 2396 1652}%
\special{pa 2628 2056}%
\special{pa 2162 2056}%
\special{pa 2396 1652}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1697 2056 1929 1652 2161 2056 1697 2056
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1698 2056}%
\special{pa 1930 1652}%
\special{pa 2162 2056}%
\special{pa 1698 2056}%
\special{pa 1930 1652}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1697 2056 1929 1652 2161 2056 1697 2056
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1698 2056}%
\special{pa 1930 1652}%
\special{pa 2162 2056}%
\special{pa 1698 2056}%
\special{pa 1930 1652}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1697 2056 1929 1652 2161 2056 1697 2056
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1698 2056}%
\special{pa 1930 1652}%
\special{pa 2162 2056}%
\special{pa 1698 2056}%
\special{pa 1930 1652}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1697 2056 1929 1652 2161 2056 1697 2056
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1698 2056}%
\special{pa 1930 1652}%
\special{pa 2162 2056}%
\special{pa 1698 2056}%
\special{pa 1930 1652}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1929 1652 2161 1250 2395 1652 1929 1652
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1930 1652}%
\special{pa 2162 1250}%
\special{pa 2396 1652}%
\special{pa 1930 1652}%
\special{pa 2162 1250}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2690 2090 2690 2130 1 0 0 0
% $b_2$
\put(26.9000,-21.3000){\makebox(0,0)[lt]{$b_2$}}%
% POLYGON 2 0 3 0 Black White
% 4 2161 1250 1229 1250 1697 442 2161 1250
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2162 1250}%
\special{pa 1230 1250}%
\special{pa 1698 442}%
\special{pa 2162 1250}%
\special{pa 1230 1250}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1229 1250 1463 844 1697 1250 1229 1250
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1230 1250}%
\special{pa 1464 844}%
\special{pa 1698 1250}%
\special{pa 1230 1250}%
\special{pa 1464 844}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1695 1250 1929 844 2161 1250 1695 1250
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1696 1250}%
\special{pa 1930 844}%
\special{pa 2162 1250}%
\special{pa 1696 1250}%
\special{pa 1930 844}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1463 844 1697 438 1929 844 1463 844
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1464 844}%
\special{pa 1698 438}%
\special{pa 1930 844}%
\special{pa 1464 844}%
\special{pa 1698 438}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1410 310 1410 350 2 0 0 0
% $a_2$
\put(14.1000,-3.5000){\makebox(0,0)[lb]{$a_2$}}%
% LINE 0 0 3 0 Black White
% 2 3490 20 3490 20
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3490 20}%
\special{pa 3490 20}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 749 2054 1229 1250
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 750 2054}%
\special{pa 1230 1250}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 1229 1250 1691 2054
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1230 1250}%
\special{pa 1692 2054}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 1691 2054 1925 1652
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1692 2054}%
\special{pa 1926 1652}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 1925 1652 2377 1652
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1926 1652}%
\special{pa 2378 1652}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 2377 1652 2151 1240
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2378 1652}%
\special{pa 2152 1240}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 2151 1240 1701 446
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2152 1240}%
\special{pa 1702 446}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1161 3612 1394 3208 1627 3612 1161 3612
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1162 3612}%
\special{pa 1394 3208}%
\special{pa 1628 3612}%
\special{pa 1162 3612}%
\special{pa 1394 3208}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1161 3612 1394 3208 1627 3612 1161 3612
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1162 3612}%
\special{pa 1394 3208}%
\special{pa 1628 3612}%
\special{pa 1162 3612}%
\special{pa 1394 3208}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 1161 3612 1394 3208 1627 3612 1161 3612
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1162 3612}%
\special{pa 1394 3208}%
\special{pa 1628 3612}%
\special{pa 1162 3612}%
\special{pa 1394 3208}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 696 3612 927 3208 1162 3612 696 3612
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 696 3612}%
\special{pa 928 3208}%
\special{pa 1162 3612}%
\special{pa 696 3612}%
\special{pa 928 3208}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 696 3612 927 3208 1162 3612 696 3612
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 696 3612}%
\special{pa 928 3208}%
\special{pa 1162 3612}%
\special{pa 696 3612}%
\special{pa 928 3208}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 696 3612 927 3208 1162 3612 696 3612
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 696 3612}%
\special{pa 928 3208}%
\special{pa 1162 3612}%
\special{pa 696 3612}%
\special{pa 928 3208}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 696 3612 927 3208 1162 3612 696 3612
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 696 3612}%
\special{pa 928 3208}%
\special{pa 1162 3612}%
\special{pa 696 3612}%
\special{pa 928 3208}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 927 3208 1161 2804 1394 3208 927 3208
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 928 3208}%
\special{pa 1162 2804}%
\special{pa 1394 3208}%
\special{pa 928 3208}%
\special{pa 1162 2804}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1620 3592 1620 3630 1 0 0 0
% $b_1$
\put(16.2000,-36.3000){\makebox(0,0)[lt]{$b_1$}}%
% STR 2 0 3 0 Black White
% 4 850 2681 850 2720 2 0 0 0
% $a_1$
\put(8.5000,-27.2000){\makebox(0,0)[lb]{$a_1$}}%
% STR 2 0 3 0 Black White
% 4 650 3619 650 3657 1 0 0 0
% $O$
\put(6.5000,-36.5700){\makebox(0,0)[lt]{$O$}}%
% LINE 0 0 3 0 Black White
% 2 679 3605 924 3203
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 680 3606}%
\special{pa 924 3204}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 924 3203 1149 3605
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 924 3204}%
\special{pa 1150 3606}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 1149 3605 1385 3203
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1150 3606}%
\special{pa 1386 3204}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 1385 3203 1159 2792
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1386 3204}%
\special{pa 1160 2792}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 995 1652 1445 1652
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 996 1652}%
\special{pa 1446 1652}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 1465 838 1915 838
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1466 838}%
\special{pa 1916 838}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 4849 3558 5083 3154 5316 3558 4849 3558
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4850 3558}%
\special{pa 5084 3154}%
\special{pa 5316 3558}%
\special{pa 4850 3558}%
\special{pa 5084 3154}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 4849 3558 5083 3154 5316 3558 4849 3558
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4850 3558}%
\special{pa 5084 3154}%
\special{pa 5316 3558}%
\special{pa 4850 3558}%
\special{pa 5084 3154}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 4849 3558 5083 3154 5316 3558 4849 3558
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4850 3558}%
\special{pa 5084 3154}%
\special{pa 5316 3558}%
\special{pa 4850 3558}%
\special{pa 5084 3154}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 4385 3558 4616 3154 4851 3558 4385 3558
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4386 3558}%
\special{pa 4616 3154}%
\special{pa 4852 3558}%
\special{pa 4386 3558}%
\special{pa 4616 3154}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 4385 3558 4616 3154 4851 3558 4385 3558
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4386 3558}%
\special{pa 4616 3154}%
\special{pa 4852 3558}%
\special{pa 4386 3558}%
\special{pa 4616 3154}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 4385 3558 4616 3154 4851 3558 4385 3558
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4386 3558}%
\special{pa 4616 3154}%
\special{pa 4852 3558}%
\special{pa 4386 3558}%
\special{pa 4616 3154}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 4385 3558 4616 3154 4851 3558 4385 3558
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4386 3558}%
\special{pa 4616 3154}%
\special{pa 4852 3558}%
\special{pa 4386 3558}%
\special{pa 4616 3154}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 4616 3154 4849 2751 5083 3154 4616 3154
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4616 3154}%
\special{pa 4850 2752}%
\special{pa 5084 3154}%
\special{pa 4616 3154}%
\special{pa 4850 2752}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 5303 3565 5303 3603 1 0 0 0
% $b_1$
\put(53.0300,-36.0300){\makebox(0,0)[lt]{$b_1$}}%
% STR 2 0 3 0 Black White
% 4 4580 2631 4580 2670 2 0 0 0
% $a_1$
\put(45.8000,-26.7000){\makebox(0,0)[lb]{$a_1$}}%
% STR 2 0 3 0 Black White
% 4 4338 3565 4338 3603 1 0 0 0
% $O$
\put(43.3800,-36.0300){\makebox(0,0)[lt]{$O$}}%
% POLYGON 2 0 3 0 Black White
% 4 6417 3558 6651 3154 6884 3558 6417 3558
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6418 3558}%
\special{pa 6652 3154}%
\special{pa 6884 3558}%
\special{pa 6418 3558}%
\special{pa 6652 3154}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 6417 3558 6651 3154 6884 3558 6417 3558
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6418 3558}%
\special{pa 6652 3154}%
\special{pa 6884 3558}%
\special{pa 6418 3558}%
\special{pa 6652 3154}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 6417 3558 6651 3154 6884 3558 6417 3558
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6418 3558}%
\special{pa 6652 3154}%
\special{pa 6884 3558}%
\special{pa 6418 3558}%
\special{pa 6652 3154}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 5953 3558 6184 3154 6419 3558 5953 3558
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5954 3558}%
\special{pa 6184 3154}%
\special{pa 6420 3558}%
\special{pa 5954 3558}%
\special{pa 6184 3154}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 5953 3558 6184 3154 6419 3558 5953 3558
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5954 3558}%
\special{pa 6184 3154}%
\special{pa 6420 3558}%
\special{pa 5954 3558}%
\special{pa 6184 3154}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 5953 3558 6184 3154 6419 3558 5953 3558
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5954 3558}%
\special{pa 6184 3154}%
\special{pa 6420 3558}%
\special{pa 5954 3558}%
\special{pa 6184 3154}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 5953 3558 6184 3154 6419 3558 5953 3558
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5954 3558}%
\special{pa 6184 3154}%
\special{pa 6420 3558}%
\special{pa 5954 3558}%
\special{pa 6184 3154}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 6184 3154 6417 2751 6651 3154 6184 3154
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6184 3154}%
\special{pa 6418 2752}%
\special{pa 6652 3154}%
\special{pa 6184 3154}%
\special{pa 6418 2752}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 6871 3565 6871 3603 1 0 0 0
% $b_1$
\put(68.7100,-36.0300){\makebox(0,0)[lt]{$b_1$}}%
% STR 2 0 3 0 Black White
% 4 6150 2611 6150 2650 2 0 0 0
% $a_1$
\put(61.5000,-26.5000){\makebox(0,0)[lb]{$a_1$}}%
% STR 2 0 3 0 Black White
% 4 5906 3565 5906 3603 1 0 0 0
% $O$
\put(59.0600,-36.0300){\makebox(0,0)[lt]{$O$}}%
% LINE 0 0 3 0 Black White
% 2 2819 3571 3741 3571
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2820 3572}%
\special{pa 3742 3572}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 3741 3571 3300 2748
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3742 3572}%
\special{pa 3300 2748}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 3290 3561 3525 3159
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3290 3562}%
\special{pa 3526 3160}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 4387 3551 4613 3150
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4388 3552}%
\special{pa 4614 3150}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 4613 3150 5073 3150
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4614 3150}%
\special{pa 5074 3150}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 5073 3150 4838 2748
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 5074 3150}%
\special{pa 4838 2748}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 5946 3551 6406 2748
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 5946 3552}%
\special{pa 6406 2748}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 6181 3150 6632 3150
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 6182 3150}%
\special{pa 6632 3150}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2181 682 2181 780 2 0 0 0
% $w$
\put(21.8100,-7.8000){\makebox(0,0)[lb]{$w$}}%
% STR 2 0 3 0 Black White
% 4 1630 2909 1630 3007 2 0 0 0
% $\tilde{w}$
\put(16.3000,-30.0700){\makebox(0,0)[lb]{$\tilde{w}$}}%
% STR 2 0 3 0 Black White
% 4 3643 2836 3643 2934 2 0 0 0
% $w_1$
\put(36.4300,-29.3400){\makebox(0,0)[lb]{$w_1$}}%
% STR 2 0 3 0 Black White
% 4 5269 2807 5269 2905 2 0 0 0
% $w_2$
\put(52.6900,-29.0500){\makebox(0,0)[lb]{$w_2$}}%
% STR 2 0 3 0 Black White
% 4 6818 2807 6818 2905 2 0 0 0
% $w_3$
\put(68.1800,-29.0500){\makebox(0,0)[lb]{$w_3$}}%
% LINE 2 0 3 0 Black White
% 2 1700 450 1920 450
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1700 450}%
\special{pa 1920 450}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2620 2050 2920 2050
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2620 2050}%
\special{pa 2920 2050}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2630 2050 2760 1790
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2630 2050}%
\special{pa 2760 1790}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 4 1690 2030 2150 2030 2150 2030 2150 2060
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1690 2030}%
\special{pa 2150 2030}%
\special{fp}%
\special{pa 2150 2030}%
\special{pa 2150 2060}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 2150 2060 1710 2060
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2150 2060}%
\special{pa 1710 2060}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1610 3610 1760 3610
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1610 3610}%
\special{pa 1760 3610}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3300 2750 3470 2750
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3300 2750}%
\special{pa 3470 2750}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3300 2760 3400 2580
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3300 2760}%
\special{pa 3400 2580}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3730 3570 3900 3570
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3730 3570}%
\special{pa 3900 3570}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 5290 3550 5440 3550
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5290 3550}%
\special{pa 5440 3550}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 6890 3550 7070 3550
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6890 3550}%
\special{pa 7070 3550}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 6880 3550 7010 3320
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6880 3550}%
\special{pa 7010 3320}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 5320 3550 5440 3340
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5320 3550}%
\special{pa 5440 3340}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3740 3580 3820 3440
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3740 3580}%
\special{pa 3820 3440}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4830 2750 5030 2750
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4830 2750}%
\special{pa 5030 2750}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 6390 2740 6620 2740
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6390 2740}%
\special{pa 6620 2740}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 6400 2740 6520 2530
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6400 2740}%
\special{pa 6520 2530}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 4830 2750 4830 2750 4950 2540 4950 2540
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4830 2750}%
\special{pa 4830 2750}%
\special{fp}%
\special{pa 4950 2540}%
\special{pa 4950 2540}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 4 4380 3520 4820 3520 4840 3550 4840 3520
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4380 3520}%
\special{pa 4820 3520}%
\special{fp}%
\special{pa 4840 3550}%
\special{pa 4840 3520}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 4830 3550 4370 3550
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4830 3550}%
\special{pa 4370 3550}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1680 450 1810 220
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1680 450}%
\special{pa 1810 220}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1160 2810 1320 2810
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1160 2810}%
\special{pa 1320 2810}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1160 2800 1280 2590
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1160 2800}%
\special{pa 1280 2590}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4840 2750 4970 2520
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4840 2750}%
\special{pa 4970 2520}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1630 3610 1740 3420
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1630 3610}%
\special{pa 1740 3420}%
\special{fp}%
}}%
\end{picture}%


==> Fig4.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 42.0200, 19.0900)(  6.0000,-25.8900)
% POLYGON 3 0 3 0 Black White
% 4 1454 1472 728 1472 1091 844 1454 1472
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1454 1472}%
\special{pa 728 1472}%
\special{pa 1092 844}%
\special{pa 1454 1472}%
\special{pa 728 1472}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1091 1472 1272 1157 1454 1472 1091 1472
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1092 1472}%
\special{pa 1272 1158}%
\special{pa 1454 1472}%
\special{pa 1092 1472}%
\special{pa 1272 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1091 1472 1272 1157 1454 1472 1091 1472
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1092 1472}%
\special{pa 1272 1158}%
\special{pa 1454 1472}%
\special{pa 1092 1472}%
\special{pa 1272 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1091 1472 1272 1157 1454 1472 1091 1472
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1092 1472}%
\special{pa 1272 1158}%
\special{pa 1454 1472}%
\special{pa 1092 1472}%
\special{pa 1272 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1091 1472 1272 1157 1454 1472 1091 1472
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1092 1472}%
\special{pa 1272 1158}%
\special{pa 1454 1472}%
\special{pa 1092 1472}%
\special{pa 1272 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1091 1472 1272 1157 1454 1472 1091 1472
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1092 1472}%
\special{pa 1272 1158}%
\special{pa 1454 1472}%
\special{pa 1092 1472}%
\special{pa 1272 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 728 1472 910 1157 1091 1472 728 1472
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 728 1472}%
\special{pa 910 1158}%
\special{pa 1092 1472}%
\special{pa 728 1472}%
\special{pa 910 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 728 1472 910 1157 1091 1472 728 1472
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 728 1472}%
\special{pa 910 1158}%
\special{pa 1092 1472}%
\special{pa 728 1472}%
\special{pa 910 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 728 1472 910 1157 1091 1472 728 1472
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 728 1472}%
\special{pa 910 1158}%
\special{pa 1092 1472}%
\special{pa 728 1472}%
\special{pa 910 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 728 1472 910 1157 1091 1472 728 1472
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 728 1472}%
\special{pa 910 1158}%
\special{pa 1092 1472}%
\special{pa 728 1472}%
\special{pa 910 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 910 1157 1091 843 1272 1157 910 1157
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 910 1158}%
\special{pa 1092 844}%
\special{pa 1272 1158}%
\special{pa 910 1158}%
\special{pa 1092 844}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1090 780 1090 810 3 0 0 0
% $a_1$
\put(10.9000,-8.1000){\makebox(0,0)[rb]{$a_1$}}%
% STR 2 0 3 0 Black White
% 4 1410 1549 1410 1580 5 0 0 0
% $b_1$
\put(14.1000,-15.8000){\makebox(0,0){$b_1$}}%
% POLYGON 3 0 3 0 Black White
% 4 2295 1471 1570 1471 1933 843 2295 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2296 1472}%
\special{pa 1570 1472}%
\special{pa 1934 844}%
\special{pa 2296 1472}%
\special{pa 1570 1472}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1933 1471 2115 1157 2295 1471 1933 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1934 1472}%
\special{pa 2116 1158}%
\special{pa 2296 1472}%
\special{pa 1934 1472}%
\special{pa 2116 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1933 1471 2115 1157 2295 1471 1933 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1934 1472}%
\special{pa 2116 1158}%
\special{pa 2296 1472}%
\special{pa 1934 1472}%
\special{pa 2116 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1933 1471 2115 1157 2295 1471 1933 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1934 1472}%
\special{pa 2116 1158}%
\special{pa 2296 1472}%
\special{pa 1934 1472}%
\special{pa 2116 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1933 1471 2115 1157 2295 1471 1933 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1934 1472}%
\special{pa 2116 1158}%
\special{pa 2296 1472}%
\special{pa 1934 1472}%
\special{pa 2116 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1933 1471 2115 1157 2295 1471 1933 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1934 1472}%
\special{pa 2116 1158}%
\special{pa 2296 1472}%
\special{pa 1934 1472}%
\special{pa 2116 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1570 1471 1751 1157 1933 1471 1570 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1570 1472}%
\special{pa 1752 1158}%
\special{pa 1934 1472}%
\special{pa 1570 1472}%
\special{pa 1752 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1570 1471 1751 1157 1933 1471 1570 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1570 1472}%
\special{pa 1752 1158}%
\special{pa 1934 1472}%
\special{pa 1570 1472}%
\special{pa 1752 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1570 1471 1751 1157 1933 1471 1570 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1570 1472}%
\special{pa 1752 1158}%
\special{pa 1934 1472}%
\special{pa 1570 1472}%
\special{pa 1752 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1570 1471 1751 1157 1933 1471 1570 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1570 1472}%
\special{pa 1752 1158}%
\special{pa 1934 1472}%
\special{pa 1570 1472}%
\special{pa 1752 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1751 1157 1933 843 2115 1157 1751 1157
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1752 1158}%
\special{pa 1934 844}%
\special{pa 2116 1158}%
\special{pa 1752 1158}%
\special{pa 1934 844}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 600 1588 600 1630 2 0 0 0
% $O$
\put(6.0000,-16.3000){\makebox(0,0)[lb]{$O$}}%
% LINE 0 0 3 0 Black White
% 2 728 1471 1089 844
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 728 1472}%
\special{pa 1090 844}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3131 1471 2406 1471 2768 843 3131 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3132 1472}%
\special{pa 2406 1472}%
\special{pa 2768 844}%
\special{pa 3132 1472}%
\special{pa 2406 1472}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2768 1471 2949 1157 3131 1471 2768 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2768 1472}%
\special{pa 2950 1158}%
\special{pa 3132 1472}%
\special{pa 2768 1472}%
\special{pa 2950 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2768 1471 2949 1157 3131 1471 2768 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2768 1472}%
\special{pa 2950 1158}%
\special{pa 3132 1472}%
\special{pa 2768 1472}%
\special{pa 2950 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2768 1471 2949 1157 3131 1471 2768 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2768 1472}%
\special{pa 2950 1158}%
\special{pa 3132 1472}%
\special{pa 2768 1472}%
\special{pa 2950 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2768 1471 2949 1157 3131 1471 2768 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2768 1472}%
\special{pa 2950 1158}%
\special{pa 3132 1472}%
\special{pa 2768 1472}%
\special{pa 2950 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2768 1471 2949 1157 3131 1471 2768 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2768 1472}%
\special{pa 2950 1158}%
\special{pa 3132 1472}%
\special{pa 2768 1472}%
\special{pa 2950 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2406 1471 2587 1157 2768 1471 2406 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2406 1472}%
\special{pa 2588 1158}%
\special{pa 2768 1472}%
\special{pa 2406 1472}%
\special{pa 2588 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2406 1471 2587 1157 2768 1471 2406 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2406 1472}%
\special{pa 2588 1158}%
\special{pa 2768 1472}%
\special{pa 2406 1472}%
\special{pa 2588 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2406 1471 2587 1157 2768 1471 2406 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2406 1472}%
\special{pa 2588 1158}%
\special{pa 2768 1472}%
\special{pa 2406 1472}%
\special{pa 2588 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2406 1471 2587 1157 2768 1471 2406 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2406 1472}%
\special{pa 2588 1158}%
\special{pa 2768 1472}%
\special{pa 2406 1472}%
\special{pa 2588 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2587 1157 2768 843 2949 1157 2587 1157
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2588 1158}%
\special{pa 2768 844}%
\special{pa 2950 1158}%
\special{pa 2588 1158}%
\special{pa 2768 844}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3098 2589 2373 2589 2735 1961 3098 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3098 2590}%
\special{pa 2374 2590}%
\special{pa 2736 1962}%
\special{pa 3098 2590}%
\special{pa 2374 2590}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2735 2589 2916 2274 3098 2589 2735 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2736 2590}%
\special{pa 2916 2274}%
\special{pa 3098 2590}%
\special{pa 2736 2590}%
\special{pa 2916 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2735 2589 2916 2274 3098 2589 2735 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2736 2590}%
\special{pa 2916 2274}%
\special{pa 3098 2590}%
\special{pa 2736 2590}%
\special{pa 2916 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2735 2589 2916 2274 3098 2589 2735 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2736 2590}%
\special{pa 2916 2274}%
\special{pa 3098 2590}%
\special{pa 2736 2590}%
\special{pa 2916 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2735 2589 2916 2274 3098 2589 2735 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2736 2590}%
\special{pa 2916 2274}%
\special{pa 3098 2590}%
\special{pa 2736 2590}%
\special{pa 2916 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2735 2589 2916 2274 3098 2589 2735 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2736 2590}%
\special{pa 2916 2274}%
\special{pa 3098 2590}%
\special{pa 2736 2590}%
\special{pa 2916 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2373 2589 2554 2274 2735 2589 2373 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2374 2590}%
\special{pa 2554 2274}%
\special{pa 2736 2590}%
\special{pa 2374 2590}%
\special{pa 2554 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2373 2589 2554 2274 2735 2589 2373 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2374 2590}%
\special{pa 2554 2274}%
\special{pa 2736 2590}%
\special{pa 2374 2590}%
\special{pa 2554 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2373 2589 2554 2274 2735 2589 2373 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2374 2590}%
\special{pa 2554 2274}%
\special{pa 2736 2590}%
\special{pa 2374 2590}%
\special{pa 2554 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2373 2589 2554 2274 2735 2589 2373 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2374 2590}%
\special{pa 2554 2274}%
\special{pa 2736 2590}%
\special{pa 2374 2590}%
\special{pa 2554 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2554 2274 2735 1961 2916 2274 2554 2274
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2554 2274}%
\special{pa 2736 1962}%
\special{pa 2916 2274}%
\special{pa 2554 2274}%
\special{pa 2736 1962}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2262 2589 1537 2589 1900 1961 2262 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2262 2590}%
\special{pa 1538 2590}%
\special{pa 1900 1962}%
\special{pa 2262 2590}%
\special{pa 1538 2590}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1900 2589 2082 2274 2262 2589 1900 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1900 2590}%
\special{pa 2082 2274}%
\special{pa 2262 2590}%
\special{pa 1900 2590}%
\special{pa 2082 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1900 2589 2082 2274 2262 2589 1900 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1900 2590}%
\special{pa 2082 2274}%
\special{pa 2262 2590}%
\special{pa 1900 2590}%
\special{pa 2082 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1900 2589 2082 2274 2262 2589 1900 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1900 2590}%
\special{pa 2082 2274}%
\special{pa 2262 2590}%
\special{pa 1900 2590}%
\special{pa 2082 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1900 2589 2082 2274 2262 2589 1900 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1900 2590}%
\special{pa 2082 2274}%
\special{pa 2262 2590}%
\special{pa 1900 2590}%
\special{pa 2082 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1900 2589 2082 2274 2262 2589 1900 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1900 2590}%
\special{pa 2082 2274}%
\special{pa 2262 2590}%
\special{pa 1900 2590}%
\special{pa 2082 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1537 2589 1718 2274 1900 2589 1537 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1538 2590}%
\special{pa 1718 2274}%
\special{pa 1900 2590}%
\special{pa 1538 2590}%
\special{pa 1718 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1537 2589 1718 2274 1900 2589 1537 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1538 2590}%
\special{pa 1718 2274}%
\special{pa 1900 2590}%
\special{pa 1538 2590}%
\special{pa 1718 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1537 2589 1718 2274 1900 2589 1537 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1538 2590}%
\special{pa 1718 2274}%
\special{pa 1900 2590}%
\special{pa 1538 2590}%
\special{pa 1718 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1537 2589 1718 2274 1900 2589 1537 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1538 2590}%
\special{pa 1718 2274}%
\special{pa 1900 2590}%
\special{pa 1538 2590}%
\special{pa 1718 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1718 2274 1900 1961 2082 2274 1718 2274
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1718 2274}%
\special{pa 1900 1962}%
\special{pa 2082 2274}%
\special{pa 1718 2274}%
\special{pa 1900 1962}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1427 2589 702 2589 1064 1961 1427 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1428 2590}%
\special{pa 702 2590}%
\special{pa 1064 1962}%
\special{pa 1428 2590}%
\special{pa 702 2590}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1064 2589 1246 2274 1428 2589 1064 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1064 2590}%
\special{pa 1246 2274}%
\special{pa 1428 2590}%
\special{pa 1064 2590}%
\special{pa 1246 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1064 2589 1246 2274 1428 2589 1064 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1064 2590}%
\special{pa 1246 2274}%
\special{pa 1428 2590}%
\special{pa 1064 2590}%
\special{pa 1246 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1064 2589 1246 2274 1428 2589 1064 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1064 2590}%
\special{pa 1246 2274}%
\special{pa 1428 2590}%
\special{pa 1064 2590}%
\special{pa 1246 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1064 2589 1246 2274 1428 2589 1064 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1064 2590}%
\special{pa 1246 2274}%
\special{pa 1428 2590}%
\special{pa 1064 2590}%
\special{pa 1246 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1064 2589 1246 2274 1428 2589 1064 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1064 2590}%
\special{pa 1246 2274}%
\special{pa 1428 2590}%
\special{pa 1064 2590}%
\special{pa 1246 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 702 2589 883 2274 1065 2589 702 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 702 2590}%
\special{pa 884 2274}%
\special{pa 1066 2590}%
\special{pa 702 2590}%
\special{pa 884 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 702 2589 883 2274 1065 2589 702 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 702 2590}%
\special{pa 884 2274}%
\special{pa 1066 2590}%
\special{pa 702 2590}%
\special{pa 884 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 702 2589 883 2274 1065 2589 702 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 702 2590}%
\special{pa 884 2274}%
\special{pa 1066 2590}%
\special{pa 702 2590}%
\special{pa 884 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 702 2589 883 2274 1065 2589 702 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 702 2590}%
\special{pa 884 2274}%
\special{pa 1066 2590}%
\special{pa 702 2590}%
\special{pa 884 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 883 2274 1064 1961 1246 2274 883 2274
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 884 2274}%
\special{pa 1064 1962}%
\special{pa 1246 2274}%
\special{pa 884 2274}%
\special{pa 1064 1962}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3966 1471 3241 1471 3604 843 3966 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3966 1472}%
\special{pa 3242 1472}%
\special{pa 3604 844}%
\special{pa 3966 1472}%
\special{pa 3242 1472}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3604 1471 3785 1157 3966 1471 3604 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3604 1472}%
\special{pa 3786 1158}%
\special{pa 3966 1472}%
\special{pa 3604 1472}%
\special{pa 3786 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3604 1471 3785 1157 3966 1471 3604 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3604 1472}%
\special{pa 3786 1158}%
\special{pa 3966 1472}%
\special{pa 3604 1472}%
\special{pa 3786 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3604 1471 3785 1157 3966 1471 3604 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3604 1472}%
\special{pa 3786 1158}%
\special{pa 3966 1472}%
\special{pa 3604 1472}%
\special{pa 3786 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3604 1471 3785 1157 3966 1471 3604 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3604 1472}%
\special{pa 3786 1158}%
\special{pa 3966 1472}%
\special{pa 3604 1472}%
\special{pa 3786 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3604 1471 3785 1157 3966 1471 3604 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3604 1472}%
\special{pa 3786 1158}%
\special{pa 3966 1472}%
\special{pa 3604 1472}%
\special{pa 3786 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3241 1471 3421 1157 3604 1471 3241 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3242 1472}%
\special{pa 3422 1158}%
\special{pa 3604 1472}%
\special{pa 3242 1472}%
\special{pa 3422 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3241 1471 3421 1157 3604 1471 3241 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3242 1472}%
\special{pa 3422 1158}%
\special{pa 3604 1472}%
\special{pa 3242 1472}%
\special{pa 3422 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3241 1471 3421 1157 3604 1471 3241 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3242 1472}%
\special{pa 3422 1158}%
\special{pa 3604 1472}%
\special{pa 3242 1472}%
\special{pa 3422 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3241 1471 3421 1157 3604 1471 3241 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3242 1472}%
\special{pa 3422 1158}%
\special{pa 3604 1472}%
\special{pa 3242 1472}%
\special{pa 3422 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3421 1157 3604 843 3785 1157 3421 1157
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3422 1158}%
\special{pa 3604 844}%
\special{pa 3786 1158}%
\special{pa 3422 1158}%
\special{pa 3604 844}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4801 1471 4075 1471 4438 843 4801 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4802 1472}%
\special{pa 4076 1472}%
\special{pa 4438 844}%
\special{pa 4802 1472}%
\special{pa 4076 1472}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4438 1471 4620 1157 4802 1471 4438 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4438 1472}%
\special{pa 4620 1158}%
\special{pa 4802 1472}%
\special{pa 4438 1472}%
\special{pa 4620 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4438 1471 4620 1157 4802 1471 4438 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4438 1472}%
\special{pa 4620 1158}%
\special{pa 4802 1472}%
\special{pa 4438 1472}%
\special{pa 4620 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4438 1471 4620 1157 4802 1471 4438 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4438 1472}%
\special{pa 4620 1158}%
\special{pa 4802 1472}%
\special{pa 4438 1472}%
\special{pa 4620 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4438 1471 4620 1157 4802 1471 4438 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4438 1472}%
\special{pa 4620 1158}%
\special{pa 4802 1472}%
\special{pa 4438 1472}%
\special{pa 4620 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4438 1471 4620 1157 4802 1471 4438 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4438 1472}%
\special{pa 4620 1158}%
\special{pa 4802 1472}%
\special{pa 4438 1472}%
\special{pa 4620 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4075 1471 4257 1157 4439 1471 4075 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4076 1472}%
\special{pa 4258 1158}%
\special{pa 4440 1472}%
\special{pa 4076 1472}%
\special{pa 4258 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4075 1471 4257 1157 4439 1471 4075 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4076 1472}%
\special{pa 4258 1158}%
\special{pa 4440 1472}%
\special{pa 4076 1472}%
\special{pa 4258 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4075 1471 4257 1157 4439 1471 4075 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4076 1472}%
\special{pa 4258 1158}%
\special{pa 4440 1472}%
\special{pa 4076 1472}%
\special{pa 4258 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4075 1471 4257 1157 4439 1471 4075 1471
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4076 1472}%
\special{pa 4258 1158}%
\special{pa 4440 1472}%
\special{pa 4076 1472}%
\special{pa 4258 1158}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4257 1157 4438 843 4620 1157 4257 1157
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4258 1158}%
\special{pa 4438 844}%
\special{pa 4620 1158}%
\special{pa 4258 1158}%
\special{pa 4438 844}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4768 2589 4042 2589 4405 1961 4768 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4768 2590}%
\special{pa 4042 2590}%
\special{pa 4406 1962}%
\special{pa 4768 2590}%
\special{pa 4042 2590}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4405 2589 4587 2274 4769 2589 4405 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4406 2590}%
\special{pa 4588 2274}%
\special{pa 4770 2590}%
\special{pa 4406 2590}%
\special{pa 4588 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4405 2589 4587 2274 4769 2589 4405 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4406 2590}%
\special{pa 4588 2274}%
\special{pa 4770 2590}%
\special{pa 4406 2590}%
\special{pa 4588 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4405 2589 4587 2274 4769 2589 4405 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4406 2590}%
\special{pa 4588 2274}%
\special{pa 4770 2590}%
\special{pa 4406 2590}%
\special{pa 4588 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4405 2589 4587 2274 4769 2589 4405 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4406 2590}%
\special{pa 4588 2274}%
\special{pa 4770 2590}%
\special{pa 4406 2590}%
\special{pa 4588 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4405 2589 4587 2274 4769 2589 4405 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4406 2590}%
\special{pa 4588 2274}%
\special{pa 4770 2590}%
\special{pa 4406 2590}%
\special{pa 4588 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4042 2589 4224 2274 4406 2589 4042 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4042 2590}%
\special{pa 4224 2274}%
\special{pa 4406 2590}%
\special{pa 4042 2590}%
\special{pa 4224 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4042 2589 4224 2274 4406 2589 4042 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4042 2590}%
\special{pa 4224 2274}%
\special{pa 4406 2590}%
\special{pa 4042 2590}%
\special{pa 4224 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4042 2589 4224 2274 4406 2589 4042 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4042 2590}%
\special{pa 4224 2274}%
\special{pa 4406 2590}%
\special{pa 4042 2590}%
\special{pa 4224 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4042 2589 4224 2274 4406 2589 4042 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4042 2590}%
\special{pa 4224 2274}%
\special{pa 4406 2590}%
\special{pa 4042 2590}%
\special{pa 4224 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4224 2274 4405 1961 4587 2274 4224 2274
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4224 2274}%
\special{pa 4406 1962}%
\special{pa 4588 2274}%
\special{pa 4224 2274}%
\special{pa 4406 1962}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3933 2589 3208 2589 3571 1961 3933 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3934 2590}%
\special{pa 3208 2590}%
\special{pa 3572 1962}%
\special{pa 3934 2590}%
\special{pa 3208 2590}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3571 2589 3752 2274 3933 2589 3571 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3572 2590}%
\special{pa 3752 2274}%
\special{pa 3934 2590}%
\special{pa 3572 2590}%
\special{pa 3752 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3571 2589 3752 2274 3933 2589 3571 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3572 2590}%
\special{pa 3752 2274}%
\special{pa 3934 2590}%
\special{pa 3572 2590}%
\special{pa 3752 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3571 2589 3752 2274 3933 2589 3571 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3572 2590}%
\special{pa 3752 2274}%
\special{pa 3934 2590}%
\special{pa 3572 2590}%
\special{pa 3752 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3571 2589 3752 2274 3933 2589 3571 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3572 2590}%
\special{pa 3752 2274}%
\special{pa 3934 2590}%
\special{pa 3572 2590}%
\special{pa 3752 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3571 2589 3752 2274 3933 2589 3571 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3572 2590}%
\special{pa 3752 2274}%
\special{pa 3934 2590}%
\special{pa 3572 2590}%
\special{pa 3752 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3208 2589 3388 2274 3571 2589 3208 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3208 2590}%
\special{pa 3388 2274}%
\special{pa 3572 2590}%
\special{pa 3208 2590}%
\special{pa 3388 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3208 2589 3388 2274 3571 2589 3208 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3208 2590}%
\special{pa 3388 2274}%
\special{pa 3572 2590}%
\special{pa 3208 2590}%
\special{pa 3388 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3208 2589 3388 2274 3571 2589 3208 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3208 2590}%
\special{pa 3388 2274}%
\special{pa 3572 2590}%
\special{pa 3208 2590}%
\special{pa 3388 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3208 2589 3388 2274 3571 2589 3208 2589
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3208 2590}%
\special{pa 3388 2274}%
\special{pa 3572 2590}%
\special{pa 3208 2590}%
\special{pa 3388 2274}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3388 2274 3571 1961 3752 2274 3388 2274
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3388 2274}%
\special{pa 3572 1962}%
\special{pa 3752 2274}%
\special{pa 3388 2274}%
\special{pa 3572 1962}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 6 1570 1471 1933 1471 1933 1471 1750 1156 1750 1156 1931 840
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1570 1472}%
\special{pa 1934 1472}%
\special{fp}%
\special{pa 1934 1472}%
\special{pa 1750 1156}%
\special{fp}%
\special{pa 1750 1156}%
\special{pa 1932 840}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 6 2405 1471 2584 1156 2584 1156 2948 1156 2948 1156 2766 842
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2406 1472}%
\special{pa 2584 1156}%
\special{fp}%
\special{pa 2584 1156}%
\special{pa 2948 1156}%
\special{fp}%
\special{pa 2948 1156}%
\special{pa 2766 842}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 8 3238 1471 3602 1471 3602 1471 3420 1156 3420 1156 3784 1156 3784 1156 3602 842
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3238 1472}%
\special{pa 3602 1472}%
\special{fp}%
\special{pa 3602 1472}%
\special{pa 3420 1156}%
\special{fp}%
\special{pa 3420 1156}%
\special{pa 3784 1156}%
\special{fp}%
\special{pa 3784 1156}%
\special{pa 3602 842}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 8 4075 1471 4437 1471 4437 1471 4618 1156 4618 1156 4255 1156 4255 1156 4437 842
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4076 1472}%
\special{pa 4438 1472}%
\special{fp}%
\special{pa 4438 1472}%
\special{pa 4618 1156}%
\special{fp}%
\special{pa 4618 1156}%
\special{pa 4256 1156}%
\special{fp}%
\special{pa 4256 1156}%
\special{pa 4438 842}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 8 700 2589 881 2274 881 2274 1065 2589 1065 2589 1242 2274 1242 2274 1062 1960
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 700 2590}%
\special{pa 882 2274}%
\special{fp}%
\special{pa 882 2274}%
\special{pa 1066 2590}%
\special{fp}%
\special{pa 1066 2590}%
\special{pa 1242 2274}%
\special{fp}%
\special{pa 1242 2274}%
\special{pa 1062 1960}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 6 1534 2589 1898 2589 1898 2589 2079 2274 2079 2274 1898 1960
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1534 2590}%
\special{pa 1898 2590}%
\special{fp}%
\special{pa 1898 2590}%
\special{pa 2080 2274}%
\special{fp}%
\special{pa 2080 2274}%
\special{pa 1898 1960}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 4 2370 2589 3097 2589 3097 2589 2733 1960
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2370 2590}%
\special{pa 3098 2590}%
\special{fp}%
\special{pa 3098 2590}%
\special{pa 2734 1960}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 8 3205 2589 3932 2589 3932 2589 3751 2274 3751 2274 3387 2274 3387 2274 3569 1960
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3206 2590}%
\special{pa 3932 2590}%
\special{fp}%
\special{pa 3932 2590}%
\special{pa 3752 2274}%
\special{fp}%
\special{pa 3752 2274}%
\special{pa 3388 2274}%
\special{fp}%
\special{pa 3388 2274}%
\special{pa 3570 1960}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 8 4041 2589 4222 2274 4222 2274 4406 2589 4406 2589 4768 2589 4768 2589 4404 1960
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4042 2590}%
\special{pa 4222 2274}%
\special{fp}%
\special{pa 4222 2274}%
\special{pa 4406 2590}%
\special{fp}%
\special{pa 4406 2590}%
\special{pa 4768 2590}%
\special{fp}%
\special{pa 4768 2590}%
\special{pa 4404 1960}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1271 905 1271 947 2 0 0 0
% $w^*_1$
\put(12.7100,-9.4700){\makebox(0,0)[lb]{$w^*_1$}}%
% STR 2 0 3 0 Black White
% 4 2106 905 2106 947 2 0 0 0
% $w^*_2$
\put(21.0600,-9.4700){\makebox(0,0)[lb]{$w^*_2$}}%
% STR 2 0 3 0 Black White
% 4 2942 905 2942 947 2 0 0 0
% $w^*_3$
\put(29.4200,-9.4700){\makebox(0,0)[lb]{$w^*_3$}}%
% STR 2 0 3 0 Black White
% 4 3778 905 3778 947 2 0 0 0
% $w^*_4$
\put(37.7800,-9.4700){\makebox(0,0)[lb]{$w^*_4$}}%
% STR 2 0 3 0 Black White
% 4 4612 905 4612 947 2 0 0 0
% $w^*_5$
\put(46.1200,-9.4700){\makebox(0,0)[lb]{$w^*_5$}}%
% STR 2 0 3 0 Black White
% 4 1238 2065 1238 2107 2 0 0 0
% $w^*_6$
\put(12.3800,-21.0700){\makebox(0,0)[lb]{$w^*_6$}}%
% STR 2 0 3 0 Black White
% 4 2073 2065 2073 2107 2 0 0 0
% $w^*_7$
\put(20.7300,-21.0700){\makebox(0,0)[lb]{$w^*_7$}}%
% STR 2 0 3 0 Black White
% 4 2909 2065 2909 2107 2 0 0 0
% $w^*_8$
\put(29.0900,-21.0700){\makebox(0,0)[lb]{$w^*_8$}}%
% STR 2 0 3 0 Black White
% 4 3745 2065 3745 2107 2 0 0 0
% $w^*_9$
\put(37.4500,-21.0700){\makebox(0,0)[lb]{$w^*_9$}}%
% STR 2 0 3 0 Black White
% 4 4579 2065 4579 2107 2 0 0 0
% $w^*_{10}$
\put(45.7900,-21.0700){\makebox(0,0)[lb]{$w^*_{10}$}}%
\end{picture}%


==> Fig5.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 41.1000, 38.0700)(  7.4000,-42.0700)
% POLYGON 3 0 3 0 Black White
% 4 2562 1904 889 1904 1726 518 2562 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2562 1904}%
\special{pa 890 1904}%
\special{pa 1726 518}%
\special{pa 2562 1904}%
\special{pa 890 1904}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 1904 2143 1211 2562 1904 1726 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{pa 2562 1904}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 1904 2143 1211 2562 1904 1726 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{pa 2562 1904}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 1904 2143 1211 2562 1904 1726 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{pa 2562 1904}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 1904 2143 1211 2562 1904 1726 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{pa 2562 1904}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 1904 2143 1211 2562 1904 1726 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{pa 2562 1904}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 889 1904 1308 1211 1726 1904 889 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{pa 1726 1904}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 889 1904 1308 1211 1726 1904 889 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{pa 1726 1904}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 889 1904 1308 1211 1726 1904 889 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{pa 1726 1904}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 889 1904 1308 1211 1726 1904 889 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{pa 1726 1904}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1308 1211 1726 517 2144 1211 1308 1211
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1308 1212}%
\special{pa 1726 518}%
\special{pa 2144 1212}%
\special{pa 1308 1212}%
\special{pa 1726 518}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1790 463 1790 530 2 0 0 0
% $a_N$
\put(17.9000,-5.3000){\makebox(0,0)[lb]{$a_N$}}%
% POLYGON 3 0 3 0 Black White
% 4 4701 1902 3030 1902 3866 516 4701 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4702 1902}%
\special{pa 3030 1902}%
\special{pa 3866 516}%
\special{pa 4702 1902}%
\special{pa 3030 1902}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3866 1902 4284 1208 4701 1902 3866 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{pa 4702 1902}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3866 1902 4284 1208 4701 1902 3866 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{pa 4702 1902}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3866 1902 4284 1208 4701 1902 3866 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{pa 4702 1902}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3866 1902 4284 1208 4701 1902 3866 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{pa 4702 1902}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3866 1902 4284 1208 4701 1902 3866 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{pa 4702 1902}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3030 1902 3447 1208 3867 1902 3030 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{pa 3868 1902}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3030 1902 3447 1208 3867 1902 3030 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{pa 3868 1902}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3030 1902 3447 1208 3867 1902 3030 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{pa 3868 1902}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3030 1902 3447 1208 3867 1902 3030 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{pa 3868 1902}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3447 1208 3866 514 4284 1208 3447 1208
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3448 1208}%
\special{pa 3866 514}%
\special{pa 4284 1208}%
\special{pa 3448 1208}%
\special{pa 3866 514}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 42 2557 1902 2473 1830 2460 1825 2417 1868 2358 1819 2312 1802 2293 1845 2276 1870 2215 1794 2201 1772 2155 1775 2150 1784 2139 1798 2103 1752 2041 1753 2034 1787 2041 1812 1949 1798 1945 1793 1913 1815 1907 1830 1913 1853 1864 1832 1852 1819 1808 1844 1809 1857 1794 1874 1781 1870 1762 1884 1743 1887 1727 1899 1721 1906 1721 1906 1720 1908 1720 1908 1720 1908 1720 1908 1720 1908 1720 1908 1720 1908 1720 1908 1720 1908
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2558 1902}%
\special{pa 2536 1880}%
\special{pa 2512 1858}%
\special{pa 2486 1838}%
\special{pa 2458 1826}%
\special{pa 2434 1848}%
\special{pa 2414 1870}%
\special{pa 2392 1856}%
\special{pa 2364 1826}%
\special{pa 2332 1802}%
\special{pa 2308 1808}%
\special{pa 2296 1838}%
\special{pa 2280 1868}%
\special{pa 2258 1866}%
\special{pa 2236 1838}%
\special{pa 2218 1800}%
\special{pa 2202 1772}%
\special{pa 2168 1768}%
\special{pa 2146 1792}%
\special{pa 2128 1792}%
\special{pa 2108 1756}%
\special{pa 2074 1740}%
\special{pa 2044 1752}%
\special{pa 2034 1782}%
\special{pa 2042 1814}%
\special{pa 2020 1826}%
\special{pa 1978 1818}%
\special{pa 1948 1796}%
\special{pa 1920 1806}%
\special{pa 1908 1838}%
\special{pa 1906 1856}%
\special{pa 1870 1838}%
\special{pa 1846 1818}%
\special{pa 1812 1834}%
\special{pa 1806 1866}%
\special{pa 1778 1872}%
\special{pa 1750 1886}%
\special{pa 1724 1904}%
\special{pa 1720 1908}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 792 1908 792 1949 1 0 0 0
% $O$
\put(7.9200,-19.4900){\makebox(0,0)[lt]{$O$}}%
% LINE 3 0 3 0 Black White
% 2 754 1902 910 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 754 1902}%
\special{pa 910 1902}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 2905 1902 3061 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2906 1902}%
\special{pa 3062 1902}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 4 886 1902 772 1713 788 1738 798 1738
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 886 1902}%
\special{pa 772 1714}%
\special{fp}%
\special{pa 788 1738}%
\special{pa 798 1738}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 4 3028 1902 2915 1713 2932 1738 2940 1738
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3028 1902}%
\special{pa 2916 1714}%
\special{fp}%
\special{pa 2932 1738}%
\special{pa 2940 1738}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 9 2559 1902 2382 1734 2299 1701 2322 1624 2235 1456 2181 1418 2186 1345 2155 1284 2143 1207
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2560 1902}%
\special{pa 2542 1874}%
\special{pa 2526 1848}%
\special{pa 2508 1822}%
\special{pa 2486 1798}%
\special{pa 2462 1776}%
\special{pa 2436 1758}%
\special{pa 2404 1742}%
\special{pa 2368 1730}%
\special{pa 2332 1722}%
\special{pa 2304 1710}%
\special{pa 2298 1688}%
\special{pa 2310 1656}%
\special{pa 2324 1622}%
\special{pa 2328 1588}%
\special{pa 2322 1554}%
\special{pa 2310 1524}%
\special{pa 2288 1496}%
\special{pa 2262 1474}%
\special{pa 2230 1454}%
\special{pa 2200 1438}%
\special{pa 2180 1416}%
\special{pa 2182 1386}%
\special{pa 2186 1352}%
\special{pa 2178 1322}%
\special{pa 2160 1294}%
\special{pa 2148 1264}%
\special{pa 2144 1232}%
\special{pa 2144 1208}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 2137 1207 2049 1124 1988 1073 2032 1031
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2138 1208}%
\special{pa 2118 1184}%
\special{pa 2098 1162}%
\special{pa 2072 1140}%
\special{pa 2042 1120}%
\special{pa 2010 1100}%
\special{pa 1990 1080}%
\special{pa 1998 1058}%
\special{pa 2026 1036}%
\special{pa 2032 1032}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 11 2137 1207 2106 1381 2106 1423 2045 1460 2045 1545 1975 1578 1975 1662 1887 1708 1824 1792 1777 1843 1724 1902
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2138 1208}%
\special{pa 2126 1238}%
\special{pa 2116 1268}%
\special{pa 2110 1298}%
\special{pa 2104 1330}%
\special{pa 2104 1364}%
\special{pa 2110 1398}%
\special{pa 2104 1428}%
\special{pa 2074 1442}%
\special{pa 2046 1458}%
\special{pa 2042 1490}%
\special{pa 2048 1524}%
\special{pa 2040 1550}%
\special{pa 2008 1562}%
\special{pa 1978 1576}%
\special{pa 1970 1602}%
\special{pa 1976 1638}%
\special{pa 1972 1668}%
\special{pa 1950 1686}%
\special{pa 1916 1696}%
\special{pa 1884 1710}%
\special{pa 1860 1734}%
\special{pa 1844 1760}%
\special{pa 1828 1788}%
\special{pa 1808 1814}%
\special{pa 1784 1836}%
\special{pa 1762 1860}%
\special{pa 1742 1884}%
\special{pa 1724 1902}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 740 4026 895 4026
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 740 4026}%
\special{pa 896 4026}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 4 883 4024 770 3834 787 3861 796 3861
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 884 4024}%
\special{pa 770 3834}%
\special{fp}%
\special{pa 788 3862}%
\special{pa 796 3862}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1632 2076 1632 2119 1 0 0 0
% (a)
\put(16.3200,-21.1900){\makebox(0,0)[lt]{(a)}}%
% LINE 0 0 3 0 Black White
% 10 3028 1902 4701 1902 4701 1902 4279 1207 4279 1207 3863 1902 3863 1902 3446 1207 3446 1207 3863 517
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3028 1902}%
\special{pa 4702 1902}%
\special{fp}%
\special{pa 4702 1902}%
\special{pa 4280 1208}%
\special{fp}%
\special{pa 4280 1208}%
\special{pa 3864 1902}%
\special{fp}%
\special{pa 3864 1902}%
\special{pa 3446 1208}%
\special{fp}%
\special{pa 3446 1208}%
\special{pa 3864 518}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2590 1899 2590 1940 1 0 0 0
% $b_N$
\put(25.9000,-19.4000){\makebox(0,0)[lt]{$b_N$}}%
% SPLINE 2 0 3 0 Black White
% 34 880 1907 880 1899 889 1891 897 1883 905 1875 939 1850 973 1842 981 1842 981 1842 1040 1842 1049 1842 1049 1850 1074 1858 1082 1858 1116 1866 1167 1866 1167 1850 1226 1768 1285 1735 1302 1735 1310 1760 1310 1784 1394 1834 1420 1834 1470 1842 1470 1842 1546 1825 1554 1825 1613 1907 1656 1866 1681 1866 1681 1866 1706 1883 1706 1891
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 880 1908}%
\special{pa 898 1884}%
\special{pa 922 1862}%
\special{pa 950 1846}%
\special{pa 982 1842}%
\special{pa 1012 1844}%
\special{pa 1046 1842}%
\special{pa 1068 1858}%
\special{pa 1098 1862}%
\special{pa 1136 1872}%
\special{pa 1166 1870}%
\special{pa 1168 1838}%
\special{pa 1182 1810}%
\special{pa 1206 1786}%
\special{pa 1232 1764}%
\special{pa 1258 1746}%
\special{pa 1290 1734}%
\special{pa 1310 1752}%
\special{pa 1310 1784}%
\special{pa 1326 1810}%
\special{pa 1358 1828}%
\special{pa 1392 1834}%
\special{pa 1424 1834}%
\special{pa 1456 1842}%
\special{pa 1488 1840}%
\special{pa 1518 1832}%
\special{pa 1550 1826}%
\special{pa 1576 1844}%
\special{pa 1594 1880}%
\special{pa 1608 1906}%
\special{pa 1628 1896}%
\special{pa 1652 1868}%
\special{pa 1684 1868}%
\special{pa 1706 1888}%
\special{pa 1706 1892}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 30 1310 1227 1310 1235 1310 1243 1302 1309 1302 1374 1310 1374 1327 1382 1352 1432 1352 1473 1352 1481 1352 1555 1352 1555 1369 1579 1369 1587 1403 1596 1411 1604 1420 1604 1445 1661 1470 1686 1538 1719 1546 1719 1546 1719 1605 1801 1605 1809 1647 1809 1647 1809 1656 1834 1672 1834 1689 1858 1656 1858
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1310 1228}%
\special{pa 1310 1258}%
\special{pa 1308 1288}%
\special{pa 1298 1328}%
\special{pa 1292 1364}%
\special{pa 1314 1376}%
\special{pa 1340 1396}%
\special{pa 1352 1426}%
\special{pa 1352 1490}%
\special{pa 1346 1524}%
\special{pa 1352 1554}%
\special{pa 1370 1580}%
\special{pa 1394 1592}%
\special{pa 1422 1604}%
\special{pa 1438 1628}%
\special{pa 1448 1664}%
\special{pa 1470 1686}%
\special{pa 1498 1706}%
\special{pa 1528 1718}%
\special{pa 1558 1722}%
\special{pa 1586 1742}%
\special{pa 1602 1774}%
\special{pa 1606 1810}%
\special{pa 1638 1808}%
\special{pa 1654 1832}%
\special{pa 1684 1842}%
\special{pa 1680 1862}%
\special{pa 1656 1858}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 27 1302 1194 1310 1194 1335 1185 1411 1144 1428 1136 1538 1095 1546 1087 1613 1005 1597 915 1597 907 1597 890 1605 841 1605 841 1639 800 1706 783 1715 759 1731 726 1723 710 1715 669 1706 644 1723 611 1740 578 1723 570 1723 570 1723 546 1723 529 1723 529
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1302 1194}%
\special{pa 1334 1186}%
\special{pa 1362 1172}%
\special{pa 1390 1156}%
\special{pa 1418 1142}%
\special{pa 1448 1130}%
\special{pa 1480 1122}%
\special{pa 1512 1112}%
\special{pa 1538 1096}%
\special{pa 1562 1074}%
\special{pa 1586 1050}%
\special{pa 1606 1024}%
\special{pa 1614 996}%
\special{pa 1608 966}%
\special{pa 1600 934}%
\special{pa 1598 902}%
\special{pa 1598 870}%
\special{pa 1606 838}%
\special{pa 1624 810}%
\special{pa 1654 796}%
\special{pa 1690 794}%
\special{pa 1710 776}%
\special{pa 1724 744}%
\special{pa 1728 716}%
\special{pa 1718 686}%
\special{pa 1710 654}%
\special{pa 1712 626}%
\special{pa 1736 596}%
\special{pa 1730 574}%
\special{pa 1724 546}%
\special{pa 1724 530}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 22 1706 783 1706 783 1706 792 1706 816 1706 890 1706 907 1731 915 1757 939 1824 931 1824 898 1833 849 1833 849 1799 816 1782 800 1774 792 1765 783 1757 783 1740 783 1740 783 1723 775 1715 775 1698 783
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1706 784}%
\special{pa 1706 816}%
\special{pa 1708 846}%
\special{pa 1708 910}%
\special{pa 1740 920}%
\special{pa 1764 942}%
\special{pa 1800 946}%
\special{pa 1826 930}%
\special{pa 1824 896}%
\special{pa 1834 864}%
\special{pa 1826 838}%
\special{pa 1798 816}%
\special{pa 1776 794}%
\special{pa 1748 784}%
\special{pa 1718 776}%
\special{pa 1698 784}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2558 4020 896 4020 1726 2634 2558 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2558 4020}%
\special{pa 896 4020}%
\special{pa 1726 2634}%
\special{pa 2558 4020}%
\special{pa 896 4020}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 4020 2143 3326 2559 4020 1726 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 4020}%
\special{pa 2144 3326}%
\special{pa 2560 4020}%
\special{pa 1726 4020}%
\special{pa 2144 3326}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 4020 2143 3326 2559 4020 1726 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 4020}%
\special{pa 2144 3326}%
\special{pa 2560 4020}%
\special{pa 1726 4020}%
\special{pa 2144 3326}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 4020 2143 3326 2559 4020 1726 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 4020}%
\special{pa 2144 3326}%
\special{pa 2560 4020}%
\special{pa 1726 4020}%
\special{pa 2144 3326}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 4020 2143 3326 2559 4020 1726 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 4020}%
\special{pa 2144 3326}%
\special{pa 2560 4020}%
\special{pa 1726 4020}%
\special{pa 2144 3326}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 4020 2143 3326 2559 4020 1726 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 4020}%
\special{pa 2144 3326}%
\special{pa 2560 4020}%
\special{pa 1726 4020}%
\special{pa 2144 3326}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 896 4020 1311 3326 1728 4020 896 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 896 4020}%
\special{pa 1312 3326}%
\special{pa 1728 4020}%
\special{pa 896 4020}%
\special{pa 1312 3326}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 896 4020 1311 3326 1728 4020 896 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 896 4020}%
\special{pa 1312 3326}%
\special{pa 1728 4020}%
\special{pa 896 4020}%
\special{pa 1312 3326}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 896 4020 1311 3326 1728 4020 896 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 896 4020}%
\special{pa 1312 3326}%
\special{pa 1728 4020}%
\special{pa 896 4020}%
\special{pa 1312 3326}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 896 4020 1311 3326 1728 4020 896 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 896 4020}%
\special{pa 1312 3326}%
\special{pa 1728 4020}%
\special{pa 896 4020}%
\special{pa 1312 3326}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1311 3326 1726 2633 2143 3326 1311 3326
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1312 3326}%
\special{pa 1726 2634}%
\special{pa 2144 3326}%
\special{pa 1312 3326}%
\special{pa 1726 2634}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 6 892 4017 1726 4017 1726 4017 1311 3326 1311 3326 1726 2633
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 892 4018}%
\special{pa 1726 4018}%
\special{fp}%
\special{pa 1726 4018}%
\special{pa 1312 3326}%
\special{fp}%
\special{pa 1312 3326}%
\special{pa 1726 2634}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3788 2134 3788 2216 2 0 0 0
% (b)
\put(37.8800,-22.1600){\makebox(0,0)[lb]{(b)}}%
% STR 2 0 3 0 Black White
% 4 3122 2003 3122 2085 2 0 0 0
% $O$
\put(31.2200,-20.8500){\makebox(0,0)[lb]{$O$}}%
% STR 2 0 3 0 Black White
% 4 3950 448 3950 530 2 0 0 0
% $a_N$
\put(39.5000,-5.3000){\makebox(0,0)[lb]{$a_N$}}%
% STR 2 0 3 0 Black White
% 4 4740 1978 4740 2060 2 0 0 0
% $b_N$
\put(47.4000,-20.6000){\makebox(0,0)[lb]{$b_N$}}%
% STR 2 0 3 0 Black White
% 4 1660 4237 1660 4337 2 0 0 0
% (c)
\put(16.6000,-43.3700){\makebox(0,0)[lb]{(c)}}%
% STR 2 0 3 0 Black White
% 4 810 4137 810 4237 2 0 0 0
% $O$
\put(8.1000,-42.3700){\makebox(0,0)[lb]{$O$}}%
% STR 2 0 3 0 Black White
% 4 1800 2530 1800 2630 2 0 0 0
% $a_N$
\put(18.0000,-26.3000){\makebox(0,0)[lb]{$a_N$}}%
% STR 2 0 3 0 Black White
% 4 2610 4050 2610 4150 2 0 0 0
% $b_N$
\put(26.1000,-41.5000){\makebox(0,0)[lb]{$b_N$}}%
% SPLINE 2 0 3 0 Black White
% 26 1350 1560 1300 1530 1290 1530 1290 1530 1250 1530 1240 1530 1230 1570 1220 1590 1220 1590 1220 1600 1220 1630 1230 1630 1230 1630 1250 1630 1260 1630 1260 1640 1280 1640 1300 1640 1310 1640 1310 1640 1330 1640 1360 1590 1360 1590 1360 1590 1360 1580 1360 1580
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1350 1560}%
\special{pa 1324 1540}%
\special{pa 1294 1530}%
\special{pa 1264 1532}%
\special{pa 1236 1536}%
\special{pa 1230 1570}%
\special{pa 1220 1600}%
\special{pa 1222 1630}%
\special{pa 1256 1630}%
\special{pa 1276 1642}%
\special{pa 1308 1640}%
\special{pa 1340 1636}%
\special{pa 1358 1608}%
\special{pa 1360 1580}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4798 4047 3125 4047 3962 2661 4798 4047
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4798 4048}%
\special{pa 3126 4048}%
\special{pa 3962 2662}%
\special{pa 4798 4048}%
\special{pa 3126 4048}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3962 4047 4379 3354 4798 4047 3962 4047
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3962 4048}%
\special{pa 4380 3354}%
\special{pa 4798 4048}%
\special{pa 3962 4048}%
\special{pa 4380 3354}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3962 4047 4379 3354 4798 4047 3962 4047
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3962 4048}%
\special{pa 4380 3354}%
\special{pa 4798 4048}%
\special{pa 3962 4048}%
\special{pa 4380 3354}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3962 4047 4379 3354 4798 4047 3962 4047
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3962 4048}%
\special{pa 4380 3354}%
\special{pa 4798 4048}%
\special{pa 3962 4048}%
\special{pa 4380 3354}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3962 4047 4379 3354 4798 4047 3962 4047
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3962 4048}%
\special{pa 4380 3354}%
\special{pa 4798 4048}%
\special{pa 3962 4048}%
\special{pa 4380 3354}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3962 4047 4379 3354 4798 4047 3962 4047
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3962 4048}%
\special{pa 4380 3354}%
\special{pa 4798 4048}%
\special{pa 3962 4048}%
\special{pa 4380 3354}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3125 4047 3544 3354 3962 4047 3125 4047
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3126 4048}%
\special{pa 3544 3354}%
\special{pa 3962 4048}%
\special{pa 3126 4048}%
\special{pa 3544 3354}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3125 4047 3544 3354 3962 4047 3125 4047
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3126 4048}%
\special{pa 3544 3354}%
\special{pa 3962 4048}%
\special{pa 3126 4048}%
\special{pa 3544 3354}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3125 4047 3544 3354 3962 4047 3125 4047
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3126 4048}%
\special{pa 3544 3354}%
\special{pa 3962 4048}%
\special{pa 3126 4048}%
\special{pa 3544 3354}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3125 4047 3544 3354 3962 4047 3125 4047
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3126 4048}%
\special{pa 3544 3354}%
\special{pa 3962 4048}%
\special{pa 3126 4048}%
\special{pa 3544 3354}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3544 3354 3962 2660 4380 3354 3544 3354
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3544 3354}%
\special{pa 3962 2660}%
\special{pa 4380 3354}%
\special{pa 3544 3354}%
\special{pa 3962 2660}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4020 2593 4020 2660 2 0 0 0
% $a_N$
\put(40.2000,-26.6000){\makebox(0,0)[lb]{$a_N$}}%
% STR 2 0 3 0 Black White
% 4 3028 4051 3028 4092 1 0 0 0
% $O$
\put(30.2800,-40.9200){\makebox(0,0)[lt]{$O$}}%
% LINE 3 0 3 0 Black White
% 2 2990 4045 3146 4045
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2990 4046}%
\special{pa 3146 4046}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 4 3122 4045 3008 3856 3024 3881 3034 3881
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3122 4046}%
\special{pa 3008 3856}%
\special{fp}%
\special{pa 3024 3882}%
\special{pa 3034 3882}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3920 4154 3920 4197 1 0 0 0
% (d)
\put(39.2000,-41.9700){\makebox(0,0)[lt]{(d)}}%
% STR 2 0 3 0 Black White
% 4 4850 4079 4850 4120 1 0 0 0
% $b_N$
\put(48.5000,-41.2000){\makebox(0,0)[lt]{$b_N$}}%
% SPLINE 2 0 3 0 Black White
% 34 3116 4050 3116 4042 3125 4034 3133 4026 3141 4018 3175 3993 3209 3985 3217 3985 3217 3985 3276 3985 3285 3985 3285 3993 3310 4001 3318 4001 3352 4009 3403 4009 3403 3993 3462 3911 3521 3878 3538 3878 3546 3903 3546 3927 3630 3977 3656 3977 3706 3985 3706 3985 3782 3968 3790 3968 3849 4050 3892 4009 3917 4009 3917 4009 3942 4026 3942 4034
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3116 4050}%
\special{pa 3134 4026}%
\special{pa 3158 4004}%
\special{pa 3186 3990}%
\special{pa 3218 3986}%
\special{pa 3248 3988}%
\special{pa 3282 3984}%
\special{pa 3304 4002}%
\special{pa 3334 4004}%
\special{pa 3372 4014}%
\special{pa 3402 4012}%
\special{pa 3404 3980}%
\special{pa 3418 3952}%
\special{pa 3442 3928}%
\special{pa 3468 3908}%
\special{pa 3494 3890}%
\special{pa 3526 3878}%
\special{pa 3546 3894}%
\special{pa 3546 3928}%
\special{pa 3562 3952}%
\special{pa 3594 3970}%
\special{pa 3628 3978}%
\special{pa 3660 3978}%
\special{pa 3692 3984}%
\special{pa 3724 3984}%
\special{pa 3754 3974}%
\special{pa 3786 3968}%
\special{pa 3812 3986}%
\special{pa 3830 4024}%
\special{pa 3844 4050}%
\special{pa 3864 4038}%
\special{pa 3888 4012}%
\special{pa 3920 4010}%
\special{pa 3942 4030}%
\special{pa 3942 4034}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 30 3546 3370 3546 3378 3546 3386 3538 3452 3538 3517 3546 3517 3563 3525 3588 3575 3588 3616 3588 3624 3588 3698 3588 3698 3605 3722 3605 3730 3639 3739 3647 3747 3656 3747 3681 3804 3706 3829 3774 3862 3782 3862 3782 3862 3841 3944 3841 3952 3883 3952 3883 3952 3892 3977 3908 3977 3925 4001 3892 4001
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3546 3370}%
\special{pa 3546 3402}%
\special{pa 3544 3432}%
\special{pa 3534 3470}%
\special{pa 3528 3508}%
\special{pa 3550 3518}%
\special{pa 3576 3540}%
\special{pa 3588 3570}%
\special{pa 3588 3634}%
\special{pa 3582 3668}%
\special{pa 3588 3698}%
\special{pa 3606 3724}%
\special{pa 3630 3736}%
\special{pa 3658 3748}%
\special{pa 3674 3772}%
\special{pa 3684 3808}%
\special{pa 3706 3830}%
\special{pa 3734 3848}%
\special{pa 3764 3862}%
\special{pa 3794 3864}%
\special{pa 3822 3884}%
\special{pa 3838 3916}%
\special{pa 3842 3952}%
\special{pa 3874 3950}%
\special{pa 3890 3974}%
\special{pa 3920 3984}%
\special{pa 3916 4006}%
\special{pa 3892 4002}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 27 3538 3337 3546 3337 3571 3328 3647 3287 3664 3279 3774 3238 3782 3230 3849 3148 3833 3058 3833 3050 3833 3033 3841 2984 3841 2984 3875 2943 3942 2926 3951 2902 3967 2869 3959 2853 3951 2812 3942 2787 3959 2754 3976 2721 3959 2713 3959 2713 3959 2689 3959 2672 3959 2672
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3538 3338}%
\special{pa 3570 3330}%
\special{pa 3598 3314}%
\special{pa 3626 3300}%
\special{pa 3654 3284}%
\special{pa 3684 3272}%
\special{pa 3748 3256}%
\special{pa 3774 3240}%
\special{pa 3822 3192}%
\special{pa 3842 3168}%
\special{pa 3850 3140}%
\special{pa 3844 3108}%
\special{pa 3836 3076}%
\special{pa 3834 3044}%
\special{pa 3834 3012}%
\special{pa 3842 2980}%
\special{pa 3860 2954}%
\special{pa 3890 2940}%
\special{pa 3926 2936}%
\special{pa 3946 2918}%
\special{pa 3960 2888}%
\special{pa 3964 2860}%
\special{pa 3954 2830}%
\special{pa 3946 2798}%
\special{pa 3948 2770}%
\special{pa 3972 2738}%
\special{pa 3966 2718}%
\special{pa 3960 2690}%
\special{pa 3960 2672}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 22 3942 2926 3942 2926 3942 2935 3942 2959 3942 3033 3942 3050 3967 3058 3993 3082 4060 3074 4060 3041 4069 2992 4069 2992 4035 2959 4018 2943 4010 2935 4001 2926 3993 2926 3976 2926 3976 2926 3959 2918 3951 2918 3934 2926
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3942 2926}%
\special{pa 3942 2958}%
\special{pa 3944 2990}%
\special{pa 3944 3052}%
\special{pa 3976 3064}%
\special{pa 4000 3086}%
\special{pa 4036 3090}%
\special{pa 4062 3072}%
\special{pa 4060 3040}%
\special{pa 4070 3006}%
\special{pa 4062 2980}%
\special{pa 4034 2960}%
\special{pa 4012 2938}%
\special{pa 3984 2928}%
\special{pa 3954 2918}%
\special{pa 3934 2926}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 26 3586 3703 3536 3673 3526 3673 3526 3673 3486 3673 3476 3673 3466 3713 3456 3733 3456 3733 3456 3743 3456 3773 3466 3773 3466 3773 3486 3773 3496 3773 3496 3783 3516 3783 3536 3783 3546 3783 3546 3783 3566 3783 3596 3733 3596 3733 3596 3733 3596 3723 3596 3723
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3586 3704}%
\special{pa 3560 3682}%
\special{pa 3530 3674}%
\special{pa 3500 3674}%
\special{pa 3472 3678}%
\special{pa 3466 3714}%
\special{pa 3456 3744}%
\special{pa 3458 3774}%
\special{pa 3492 3772}%
\special{pa 3512 3784}%
\special{pa 3544 3784}%
\special{pa 3576 3780}%
\special{pa 3594 3752}%
\special{pa 3596 3724}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 3110 4047 3950 4047
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3110 4048}%
\special{pa 3950 4048}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3940 4037 3950 4027
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3940 4038}%
\special{pa 3950 4028}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 4 3940 4047 3930 4047 3550 3327 3550 3327
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3940 4048}%
\special{pa 3930 4048}%
\special{fp}%
\special{pa 3550 3328}%
\special{pa 3550 3328}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 4 3950 4057 3950 4057 3940 4047 3530 3347
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3950 4058}%
\special{pa 3950 4058}%
\special{fp}%
\special{pa 3940 4048}%
\special{pa 3530 3348}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 4 3530 3347 3530 3347 3540 3347 3960 2657
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3530 3348}%
\special{pa 3530 3348}%
\special{fp}%
\special{pa 3540 3348}%
\special{pa 3960 2658}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4740 1960 4740 2060 2 0 0 0
% 
\put(47.4000,-20.6000){\makebox(0,0)[lb]{}}%
\end{picture}%

